Search for associations containing young stars (SACY). V. Is multiplicity universal? Tight multiple systems

Context: Dynamically undisrupted, young populations of stars are crucial to study the role of multiplicity in relation to star formation. Loose nearby associations provide us with a great sample of close ($<$150 pc) Pre-Main Sequence (PMS) stars across the very important age range ($\approx$5-70 Myr) to conduct such research. Aims: We characterize the short period multiplicity fraction of the SACY (Search for Associations Containing Young stars) accounting for any identifiable bias in our techniques and present the role of multiplicity fractions of the SACY sample in the context of star formation. Methods: Using the cross-correlation technique we identified double-lined spectroscopic systems (SB2), in addition to this we computed Radial Velocity (RV) values for our subsample of SACY targets using several epochs of FEROS and UVES data. These values were used to revise the membership of each association then combined with archival data to determine significant RV variations across different data epochs characteristic of multiplicity; single-lined multiple systems (SB1). Results: We identified 7 new multiple systems (SB1s: 5, SB2s: 2). We find no significant difference between the short period multiplicity fraction ($F_\mathrm{m}$) of the SACY sample and that of nearby star forming regions ($\approx$1-2 Myr) and the field ($F_\mathrm{m}\leq$10%) both as a function of age and as a function of primary mass, $M_1$, in the ranges $P$ [1:200 day] and $M_2$ [0.08 $M_{\odot}$-$ M_1$]. Conclusions: Our results are consistent with the picture of universal star formation, when compared to the field and nearby star forming regions (SFRs). We comment on the implications of the relationship between increasing multiplicity fraction with primary mass, within the close companion range, in relation to star formation.

==> (inline-0) <==
\begin{longtable}{lllllll}
\begin{longtable}{p{3.8cm} p{2.3cm} p{2.3cm} p{2cm} p{1.0cm} p{1.5cm} p{1.0cm}}
\caption{Summary table of all radial velocity values used in this work for single and SB1 systems.
\label{table:av_values_all_sources}}\\

\hline\hline\\
  \multicolumn{1}{l}{ID} &
  \multicolumn{1}{l}{RA} &
  \multicolumn{1}{l}{DEC} &
  \multicolumn{1}{l}{N. of Obs.} &
  \multicolumn{1}{l}{RV (km\,s$^{-1}$)} &
  \multicolumn{1}{l}{$\sigma$\tablefootmark{1, 2}} &
  \multicolumn{1}{l}{Reference\tablefootmark{3}}  \\\\
\hline\\
\endfirsthead

\hline\hline\\
  \multicolumn{1}{l}{ID} &
  \multicolumn{1}{l}{RA} &
  \multicolumn{1}{l}{DEC} &
  \multicolumn{1}{l}{N. of Obs.} &
  \multicolumn{1}{l}{RV (km\,s$^{-1}$)} &
  \multicolumn{1}{l}{$\sigma$\tablefootmark{1, 2}} &
  \multicolumn{1}{l}{Reference\tablefootmark{3}}  \\\\
\hline\\
\endhead
%\\\hline\\ References: a, b, c, d, e, f, g, h, i, j, k, l, m, n, o, p, q, r, s, t, u, v\\
%\endlastfoot
\multicolumn{7}{c}{AB Doradus members} \\\\
\hline\\  HD 6569    & 01:06:26.2 & -14:17:47 & 2       & 7.55 & 0.02   &               \\
  BD-12243   & 01:20:32.3 & -11:28:04 & 2       & 10.26 & 0.35   &               \\
  CD-46644  & 02:10:55.4 & -46:03:59 & 1       & 25.78 & 0.89   &               \\
 & &  &       & 25.7 &   -   & t               \\
  HD 16760B   & 02:42:21.0 & +38:37:21 & 1       & -3.46 & 0.89   &               \\
  HD 16760    & 02:42:21.3 & +38:37:07 & 1       & -3.19 & 0.89   &               \\
  HD 17332B   & 02:47:27.2 & +19:22:21 & 2       & 4.41 & 0.65   &               \\
  HD 17332A   & 02:47:27.4 & +19:22:19 & 1       & 3.91 & 0.89   &               \\
 & &  &       & 4.5 & 1.3    & a               \\
 & &   &       & 4.4 & 0.2    & f               \\
 & &   &       & 4.3 & 0.1    & f               \\
 & &   &       & 3.76 & 0.8    & g               \\
  IS Eri      & 03:09:42.3 & -09:34:47 & 2       & 14.46 & 0.14   &               \\
  HD 24681    & 03:55:20.4 & -01:43:45 & 1       & 18.02 & 0.89   &               \\
  HD 25457    & 04:02:36.7 & -00:16:08 & 2       & 17.62 & 0.36   &               \\
  HD 31652    & 04:57:22.3 & -09:08:00 & 1       & 22.61 & 0.89   &               \\
  CD-401701  & 05:02:30.4 & -39:59:13 & 3       & 28.4 & 0.25   &               \\
 & &  &       & 27.8 &  1.0    & j               \\
  HD 32981    & 05:06:27.7 & -15:49:30 & 1       & 25.64 & 0.89   &               \\
  HD 293857   & 05:11:09.7 & -04:10:54 & 1       & 20.28 & 0.89   &               \\
  HD 35650   & 05:24:30.2 & -38:58:11 & 4       & 32.32 & 0.53   &               \\
 & &  &       & 31.3 & 0.3    & f               \\
  UX Col      & 05:28:56.5 & -33:28:16 & 2       & 30.07 & 0.38   &               \\
 & &  &       & 30.1 & 0.1    & j               \\
  CD-342331  & 05:35:04.1 & -34:17:52 & 3       & 30.48 & 0.14   &               \\
 & &  &       & 30.4 &  1.0   & j               \\
  CD-481893  & 05:36:55.1 & -47:57:48 & 3       & 30.98 & 1.21   &               \\
 & &  &       & 32.2 & 0.2    & g               \\
 & &  &       & 32.2 & B      & n               \\
  UY Pic      & 05:36:56.9 & -47:57:53 & 3       & 32.31 & 0.22   &               \\
  WX Col      & 05:37:12.9 & -42:42:56 & 4       & 31.38 & 0.18   &               \\
  TYC 7604-1675-1  & 05:37:13.2 & -42:42:57 & 2       & 30.47 & 0.14   &               \\
  TYC 4779-394-1  & 05:38:56.6 & -06:24:41 & 1       & 22.88 & 0.89   &               \\
  CP-19878   & 05:39:23.2 & -19:33:29 & 2       & 27.8 & 0.91   &               \\
TYC 7605-1429-1 & 05:41:14.3 &  -41:17:59 & 1 & 30.7 & 0.89 & \\
  TZ Col      & 05:52:16.0 & -28:39:25 & 2       & 28.71 & 0.25   &               \\
 & &   &       & 31.1 &  1.0   & j               \\
  BD-131328  & 06:02:21.9 & -13:55:33 & 1       & 25.43 & 0.89   &               \\
  CD-342676  & 06:08:33.9 & -34:02:55 & 3       & 30.47 & 0.69   &               \\
 & &   &       & 31.1 &   1.0   & j               \\
  CD-352722 & 06:09:19.2 & -35:49:31 & 3       & 32.03 & 0.08   &               \\
 & &  &       & 31.4 & 0.4    & j               \\
  HD 45270    & 06:22:30.9 & -60:13:07 & 4       & 31.63 & 0.32   &               \\
  AK Pic     & 06:38:00.4 & -61:32:00 & 2       & 35.87 & 0.91   &               \\
 & &   &       & 32.3 & 0.35   & c               \\
 & &  &       & 28.1 &   -   & e               \\
 & &  &       & 32.1 & 0.5    & f               \\
 & &  &       & 32.2 & 1.5    & g               \\
 & &  &       & 28.1 & 2.1    & g               \\
 & &   &       & 35.0 &   1.0   & j               \\
  CD-611439  & 06:39:50.0 & -61:28:42 & 1       & 31.38 & 0.89   &               \\
 & & &        & 31.7 &  1.0    & j               \\
  TYC 7627-2190-1 & 06:41:18.5 & -38:20:36 & 2 & 28.0 & 0.8 &  \\
GSC 08544-01037\tablefootmark{*}   & 06:47:53.4 & -57:13:32 & 3       & 30.0 & 0.43   &               \\
  CD-571654  & 07:10:50.6 & -57:36:46 & 3       & 29.22 & 0.14   &               \\
 & & &       & 29.7 &   1.0   & j               \\
  V429 Gem    & 07:23:43.6 & +20:24:59 & 2       & 7.39 & 0.43   &               \\
 & & &       & 9.3 &  -    & b               \\
  HD 59169    & 07:26:17.7 & -49:40:51 & 2       & 34.29 & 5.38   &               \\
  CD-8480   & 07:30:59.5 & -84:19:28 & 1       & 23.23 & 0.89   &               \\
 & & &       & 24.2 & 0.8    & j               \\
  HD 64982    & 07:45:35.6 & -79:40:08 & 2       & 25.66 & 0.01   &               \\
  BD+012447  & 10:28:55.5 & +00:50:28 & 1       & 7.71 & 0.89   &               \\
 & &  &       & 18.3 &   -   & b               \\
 & &  &       & 12.7 &    -  & b               \\
 & & &       & 11.8 &    -  & b               \\
 & &  &       & 8.4 &    -  & b               \\
 & & &       & 9.9 &    -  & d               \\
 & & &       & 8.3 & 0.2    & f               \\
 & & &       & 9.1 & 0.6    & g               \\
  PX Vir     & 13:03:49.7 & -05:09:43 & 1       & -13.3 & 0.89   &               \\
 & & &       & -10.8 & 0.3    & f               \\
 & & &       & 0.0 &  -    & g               \\
 & & &       & -13.1 & 0.08   & k               \\
 & & &       & -2.6 & 0.09   & k               \\
 & & &       & -13.1 & 1.7    & m               \\
 & & &       & -9.21 & A      & n               \\
 & & &       & -8.2 &   -   & p               \\
 & & &       & -5.8 &    -  & p               \\
 & & &       & 7.9 &   -   & q               \\
 & & &       & 0.0 & 5.0    & s               \\
  HD 139751   & 15:40:28.4 & -18:41:46 & 1       & -7.6 & 0.89   &               \\
  HIP 81084   & 16:33:41.6 & -09:33:12 & 1       & -14.66 & 0.89   &               \\
  HD 152555   & 16:54:08.1 & -04:20:25 & 2       & -16.44 & 0.01   &               \\
  HD 178085   & 19:10:57.9 & -60:16:20 & 1       & 8.45 & 0.89   &               \\
 & &   &       & 8.1 & 1.1    & j               \\
  TYC 486-4943-1  & 19:33:03.8 & +03:45:40 & 1       & -20.69 & 0.89   &               \\
  BD-034778  & 20:04:49.4 & -02:39:20 & 2       & -16.46 & 0.01   &               \\
  HD 199058   & 20:54:21.1 & +09:02:24 & 2       & -19.54 & 0.17   &               \\
  TYC 1090-543-1  & 20:54:28.0 & +09:06:07 & 2       & -19.18 & 0.13   &               \\
  HD 201919   & 21:13:05.2 & -17:29:13 & 3       & -7.39 & 0.24   &               \\
 & &  &       & -7.4 &   1.0   & j               \\
  HD 218860  & 23:11:52.0 & -45:08:11 & 2       & 9.92 & 0.32   &               \\
 & &  &       & 11.2 & 1.3    & j               \\
  HD 222575  & 23:41:54.2 & -35:58:39 & 1       & 10.83 & 0.89   &               \\
 & &   &       & 11.1 & 1.7    & j               \\
  HD 224228  & 23:56:10.5 & -39:03:07 & 4       & 13.48 & 0.59   &               \\\\
\hline\\
\multicolumn{7}{c}{Argus members} \\\\
\hline\\
  CD-292360  & 05:34:59.2 & -29:54:04 & 3       & 25.71 & 0.31   &               \\
 & &  &       & 26.0 &   1.0   & j               \\
  CD-283434  & 06:49:45.4 & -28:59:17 & 1       & 26.68 & 0.89   &               \\
 & &  &       & 26.7 &   1.0   & j               \\
  CD-422906  & 07:01:53.4 & -42:27:56 & 4       & 23.73 & 0.23   &               \\
 & &  &       & 23.7 &   1.0   & j               \\
  CD-482972  & 07:28:22.0 & -49:08:38 & 1       & 18.85 & 0.89   &               \\
 & &  &       & 21.1 &   1.0   & j               \\
  HD 61005    & 07:35:47.5 & -32:12:14 & 2       & 22.36 & 0.21   &               \\
  CD-483199  & 07:47:26.0 & -49:02:51 & 5       & 17.68 & 0.31   &               \\
 & &   &       & 18.5 &  1.0    & j               \\
CD-433604 & 07 48 49.8 & -43 27 06 & 3 & 22.0 & 1.91 \\
  TYC 8561-970-1  & 07:53:55.5 & -57:10:07 & 4       & 15.85 & 0.18   &               \\
  RXS J082952.7-514030     & 08:29:51.9 & -51:40:40 & 1       & 16.15 & 0.89   &               \\
  PMM 6974    & 08:34:18.1 & -52:15:58 & 1       & 15.1 & 0.89   &               \\
  TYC 8568-407-1    & 08:34:20.5 & -52:50:05 & 1       & 16.88 & 0.89   &               \\
  1RXS J083502.7-521339    & 08:35:01.2 & -52:14:01 & 1       & 15.4 & 0.89   &               \\
   	ASAS J083655-5308.5    & 08:36:55.0 & -53:08:34 & 1       & 14.67 & 0.89   &               \\
  TYC 8568-2261-1      & 08:37:51.6 & -53:45:46 & 1       & 14.58 & 0.89   &               \\
  CD-52 2467    & 08:38:22.9 & -52:56:48 & 1       & 15.14 & 0.89   &               \\
  PMM 686     & 08:39:22.6 & -53:55:06 & 1       & 15.18 & 0.89   &               \\
  V364 Vel    & 08:39:53.0 & -52:57:57 & 1       & 15.26 & 0.89   &               \\
  PMM 8415  & 08:40:16.3 & -52:56:29 & 1       & 14.79 & 0.89   &               \\
  VXR PSPC 22a     & 08:40:49.1 & -53:37:45 & 1       & 14.14 & 0.89   &               \\
  TYC 8569-3687-1     & 08:43:00.4 & -53:54:08 & 1       & 16.13 & 0.89   &               \\
  V376 Vel    & 08:44:05.2 & -52:53:17 & 1       & 13.61 & 0.89   &               \\
 & &  & 1       & 14.74 & 0.89   &               \\
  CD-572315 & 08:50:08.1 & -57:45:59 & 5       & 11.93 & 0.86   &               \\
 & &  &       & 11.7 & 0.7    & j               \\
TYC 8594-58-1 & 09:02:03.9 & -58:08:50 & 3 & 10.0 & 1.53 \\
  BD-202977  & 09:39:51.4 & -21:34:17 & 1       & 17.87 & 0.89   &               \\
  TYC 9217-641-1  & 09:42:47.4 & -72:39:50 & 2       & 6.17 & 0.72   &               \\
 & &  &       & 6.7 &   1.0   & j               \\
  CD-395833  & 09:47:19.9 & -40:03:10 & 3       & 14.87 & 0.33   &               \\
  HD 309851   & 09:55:58.3 & -67:21:22 & 4       & 7.39 & 0.4    &               \\

 & &  &       & 6.6 &  1.0    & j               \\
  CD-74673  & 12:20:34.4 & -75:39:29 & 1       & 4.68 & 0.89   &               \\
 & &  &       & 0.6 & 0.8    & j               \\
  CD-75652   & 13:49:12.9 & -75:49:48 & 5       & -1.03 & 0.26   &               \\
 & &   &       & -0.9 &  1.0   & j               \\
  HD 129496   & 14:46:21.4 & -67:46:16 & 1       & -11.0 & 0.89   &               \\
  NY Aps     & 15:12:23.4 & -75:15:16 & 4       & -3.07 & 0.26   &               \\
 & &  &       & -3.5 & 0.1    & j               \\
  CD-529381  & 20:07:23.8 & -51:47:27 & 1       & -13.66 & 0.89   &               \\
 & &  &       & -13.3 &   1.0   & j                \\\\
\hline\\
\multicolumn{7}{c}{$\beta$-Pic members} \\\\
\hline\\
  HIP 10679   & 02:17:24.7 & +28:44:30 & 1       & 5.32 & 0.89   &               \\
 & &   &       & 3.9 & 1.3    & a               \\
 & &   &       & 5.0 & 1.3    & g               \\
 & &   &       & 5.0 & 0.2    & s               \\
  GSC 08056-00482 & 02:36:51.5 & -52:03:04 & 1       & 13.84 & 0.89   &               \\
 & &   &       & 16.0 & 0.1    & j               \\
  BD+05378\tablefootmark{*}   & 02:41:25.9 & +05:59:18 & 1       & 7.31 & 0.89   &               \\
 & &   &       & 10.0 &   -   & n               \\
  GJ 3305\tablefootmark{*}     & 04:37:37.5 & -02:29:28 & 3       & 23.84 & 0.47   &               \\
 & &   &       & 17.6 &  -    & d               \\
  V1005 Ori   & 04:59:34.8 & +01:47:01 & 3       & 18.95 & 0.33   &               \\
 & &  &       & 39.0 &   -   & b               \\
 & &  &       & 32.4 &   -   & b               \\
 & &  &       & 18.2 &   -   & b               \\
 & &  &       & 37.2 &   -   & d               \\
 & &   &       & 18.7 & 3.3    & f               \\
 & &   &       & 22.0 & 5.1    & g               \\
 & & &       & 30.5 & 5.1    & s               \\
  CD-571054 & 05:00:47.1 & -57:15:25 & 2       & 19.48 & 0.47   &               \\
 & &   &       & 19.4 & 0.3    & j               \\
  BD-211074B & 05:06:49.5 & -21:35:04 & 3       & 21.55 & 0.55   &               \\
 & &   &       & 20.0 &   -   & d               \\
 & &   &       & 31.7 &   -   & d               \\
  BD-211074A & 05:06:49.9 & -21:35:09 & 2       & 21.22 & 0.31   &               \\
  TYC 112-917-1  & 05:20:00.3 & +06:13:04 & 3       & 18.76 & 0.13   &               \\
  TYC 112-1486-1   & 05:20:31.8 & +06:16:11 & 3       & 18.52 & 0.23   &               \\
 & &  &       & 18.0 &   -   & t               \\
  V1311 Ori\tablefootmark{*}   & 05:32:04.5 & -03:05:29 & 3       & 23.84 & 0.55   &               \\
  AO Men      & 06:18:28.2 & -72:02:41 & 5       & 16.18 & 0.19   &               \\
 & &  &       & 16.2 & 1.0    & u      \\
  TWA 22      & 10:17:26.9 & -53:54:27 & 2       & 13.49 & 0.1    &               \\
  HD 139084B  & 15:38:56.8 & -57:42:19 & 1       & 3.03 & 0.89   &               \\
 & &   &       & 0.1 & 2.0    & j               \\
  V343 Nor   & 15:38:57.5 & -57:42:27 & 3       & 3.32 & 2.23   &               \\
 & &   &       & 3.1 & 0.8    & f               \\
 & &   &       & 3.6 & 0.95   & g               \\
 & &   &       & 4.2 & 1.4    & j               \\
 & &  &       & 2.4 &   -   & l               \\
  CD-2711535 & 17:15:03.6 & -27:49:40 & 2       & -6.9 & 1.36   &               \\
 & &   &       & -6.4 &  1.0    & j               \\
 & &  &       & -1.1 & 1.8    & r               \\
  CD-547336 & 17:29:55.1 & -54:15:49 & 4       & 0.95 & 0.67   &               \\
 & &   &       & 1.6 & 1.4    & j               \\
 & &   &       & -0.5 & 3.7    & r               \\
  HD 164249  & 18:03:03.4 & -51:38:56 & 1       & -0.67 & 0.89   &               \\
  GSC 07396-00759 & 18:14:22.1 & -32:46:10 & 1       & -6.05 & 0.89   &               \\
  TYC 9073-762-1  & 18:46:52.6 & -62:10:36 & 3       & 2.56 & 0.78   &               \\
  CD-2613904 & 19:11:44.7 & -26:04:09 & 1       & -9.72 & 0.89   &               \\
  HD 181327   & 19:22:58.9 & -54:32:17 & 3       & -0.72 & 0.29   &               \\
  TYC 7443-1102-1  & 19:56:04.4 & -32:07:38 & 2       & -6.32 & 0.04   &               \\
  1RXS J200136.9-331307  & 20:01:37.2 & -33:13:14 & 3       & -4.64 & 0.24   &               \\
  AU Mic     & 20:45:09.3 & -31:20:24 & 4       & -4.82 & 0.49   &               \\
 & &   &       & 1.2 & 1.3    & a               \\
 & &   &       & 15.6 &   -   & d               \\
 & &   &       & -4.5 & 1.3    & g               \\
  AZ Cap      & 20:56:02.7 & -17:10:54 & 3       & -7.74 & 0.88   &               \\
 & &   &       & -6.9 &   1.0  & j               \\
  CP-722713 & 22:42:48.9 & -71:42:21 & 1       & 7.78 & 0.89   &               \\
 & &  &       & 8.6 & 0.5    & j               \\
  WW PsA      & 22:44:57.8 & -33:15:01 & 3       & 1.95 & 0.83   &               \\
 & &   &       & 2.2 &   1.0   & j               \\
  TX PsA      & 22:45:00.0 & -33:15:26 & 2       & 2.97 & 0.32   &               \\
  BD-136424 & 23:32:30.9 & -12:15:52 & 3       & 1.13 & 0.99   &               \\
 & &   &       & 1.8 & 0.7    & j                \\\\
%\pagebreak
\hline\\
\multicolumn{7}{c}{Carina members} \\\\
\hline\\
  HD 269620  & 05:29:27.1 & -68:52:05 & 5       & 19.27 & 0.41   &               \\
 & &  &       & 18.7 & 1.0    & j               \\
  HD 42270   & 05:53:29.3 & -81:56:53 & 3       & 16.57 & 0.33   &               \\
 & &  &       & 16.7 & 0.6    & j               \\
  CD-482324  & 06:28:06.1 & -48:26:53 & 1       & 24.57 & 0.89   &               \\
 & &  &       & 24.9 &   1.0   & j               \\
  HD 49855\tablefootmark{*}   & 06:43:46.2 & -71:58:35 & 4       & 20.83 & 0.14   &               \\
 & & &       & 20.1 & 0.5    & f               \\
 & & &       & 19.9 & 0.5    & g               \\
 & & &       & 20.7 & 0.1    & j               \\
  CD-571709 & 07:21:23.7 & -57:20:37 & 4       & 23.32 & 0.31   &               \\
 & & &       & 23.2 & 0.2    & j               \\
CD-423328\tablefootmark{a} & 07:33:21.2 & -42:55:42 & 2 & 15.2 & 0.10 \\
 & & & & 24.6 & 1.0 & j \\
  TYC 8557-1251-1 & 07:55:31.6 & -54:36:51 & 3       & 21.59 & 0.37   &               \\
 & & &       & 21.8 & 0.3    & j               \\
  TYC 8570-1980-1  & 08:11:09.3 & -55:55:56 & 3       & 21.47 & 0.36   &               \\
  CP-541712 & 08:37:10.9 & -55:18:10 & 4       & 20.9 & 0.24   &               \\
  CD-612010 & 08:42:00.4 & -62:18:26 & 4       & 21.65 & 0.58   &               \\
 & &  &       & 22.5 & 2.1    & j               \\
  CD-75392  & 08:50:05.4 & -75:54:38 & 3       & 17.41 & 0.49   &               \\
  TYC 8590-1193-1   & 08:56:31.5 & -57:00:41 & 3       & 19.49 & 1.97   &               \\
  TYC 8582-3040-1 	 & 08:57:45.6 & -54:08:37 & 4       & 22.12 & 0.36   &               \\
 & & &       & 22.5 & 0.0    & j               \\
  CD-494008 & 08:57:52.2 & -49:41:51 & 4       & 22.03 & 0.17   &               \\
 & &  &       & 23.0 & 0.2    & j               \\
CP-551885 & 09:00:03.4 & -55:38:24 & 2 & 25.8 & 2.55 \\
 & & &  & 23.1 & 1.0 & j\\
  CD-552543  & 09:09:29.3 & -55:38:27 & 4       & 22.11 & 0.86   &               \\
 & & &       & 22.5 &  1.0    & j               \\
  TYC 8174-1586-1 & 09:11:15.6 & -50:14:16 & 3       & 22.52 & 0.35   &               \\
 & & &       & 22.5 &   1.0   & j               \\
  CD-542644 & 09:13:16.9 & -55:29:03 & 2       & 21.15 & 0.49    &               \\
  CP-621293 & 09:43:08.8 & -63:13:04 & 4       & 20.91 & 0.55   &               \\
 & &  &       & 21.8 & 0.1    & j               \\
  TYC 8946-872-1\tablefootmark{*}   & 09:55:15.1 & -62:03:32 & 2       & 21.8 & 0.31   &               \\
  TYC 9217-417-1 & 09:59:57.7 & -72:21:47 & 3       & 16.95 & 0.24   &               \\
 & &  &       & 17.0 & 0.4    & j               \\
  TYC 8962-1747-1  & 11:08:07.9 & -63:41:47 & 3       & 17.63 & 1.5    &               \\
 & &  &       & 19.3 &  1.0    & j               \\
  HD 107722   & 12:23:29.0 & -77:40:51 & 3       & 12.5 & 0.27   &               \\
  TYC 460-624-1\tablefootmark{*}  & 18:45:10.3 & +06:20:16 & 2       & -25.2 & 0.21   &               \\
  HD 189285\tablefootmark{*}   & 19:59:24.1 & -04:32:06 & 1       & -19.41 & 0.89   &               \\
  HD 221451\tablefootmark{*}   & 23:32:19.2 & -13:37:18 & 2       & -6.39 & 0.86   &                \\\\
\hline\\
\multicolumn{7}{c}{Columba members} \\\\
\hline\\
  CD-52381   & 01:52:14.6 & -52:19:33 & 7       & 13.81 & 0.38   &               \\
  BD-16351   & 02:01:35.6 & -16:10:01 & 3       & 10.03 & 0.36   &               \\
 & &  &       & 13.4 & 1.9    & h               \\
  CD-44753   & 02:30:32.4 & -43:42:23 & 2       & 15.17 & 2.12   &               \\
  TYC 8862-19-1  & 02:58:04.0 & -62:41:14 & 6       & 16.8 & 0.49   &               \\
 & & &       & 16.6 & 0.5    & j               \\
  BD-11648   & 03:21:49.7 & -10:52:18 & 2       & 15.12 & 0.54   &               \\
  BD-04700   & 03:57:37.2 & -04:16:16 & 3       & 18.28 & 0.46   &               \\
  BD-15705\tablefootmark{*}   & 04:02:16.5 & -15:21:30 & 4       & 15.14 & 0.14   &               \\
  HD 26980    & 04:14:22.5 & -38:19:02 & 5       & 21.3 & 0.44   &               \\
 & &  &       & 20.2 & 0.3    & j               \\
  HD 27679    & 04:21:10.3 & -24:32:21 & 2       & 21.5 & 0.16   &               \\
  CD-431395  & 04:21:48.7 & -43:17:33 & 4       & 21.68 & 0.35   &               \\
 & &  &       & 22.0 &   1.0   & j               \\
  CD-361785  & 04:34:50.8 & -35:47:21 & 4       & 22.18 & 0.35   &               \\
 & &  &       & 23.3 &   1.0   & j               \\
  GSC 08077-01788   & 04:51:53.0 & -46:47:31 & 2       & 17.6 & 0.76   &               \\
 & &  &       & 23.0 &   1.0   & j               \\
 & &  &       & -6.9 &  4.1 & v                \\
  HD 31242N   & 04:51:53.5 & -46:47:13 & 2       & 22.0 & 0.23   &               \\
  HD 272836   & 04:53:05.2 & -48:44:39 & 1       & 22.81 & 0.89   &               \\
 & & &       & 24.0 &    1.0  & j               \\
  TYC 5900-1180-1\tablefootmark{*}  & 04:58:35.8 & -15:37:31 & 1       & 23.56 & 0.89   &               \\
  BD-08995   & 04:58:48.6 & -08:43:40 & 3       & 24.08 & 0.52   &               \\
  HD 32372    & 05:00:51.9 & -41:01:07 & 2       & 23.17 & 0.29   &               \\
  HD 274561   & 05:28:55.1 & -45:34:58 & 2       & 24.57 & 0.16   &               \\
  BD-191194  & 05:30:19.1 & -19:16:32 & 1       & 26.16 & 0.89   &               \\
  CD-392075\tablefootmark{*}  & 05:37:05.3 & -39:32:26 & 3       & 23.06 & 0.29   &               \\
 & &  &       & 23.1 & 0.6    & j               \\
  BD-081195  & 05:38:35.0 & -08:56:40 & 4       & 24.16 & 0.58   &               \\
 & &  &       & 26.2 &   -   & t               \\
  CD-382198  & 05:45:16.3 & -38:36:49 & 4       & 26.87 & 0.71   &               \\
  CD-292531  & 05:50:21.4 & -29:15:21 & 3       & 26.54 & 0.38   &               \\
 & & &       & 27.5 &    1.0  & j               \\
  HD 40216    & 05:55:43.1 & -38:06:16 & 2       & 24.38 & 0.09   &               \\
  AB Pic      & 06:19:12.9 & -58:03:16 & 6       & 22.94 & 0.34   &               \\
 & & &       & 22.6 & 0.3    & j               \\
  CD-402458  & 06:26:06.9 & -41:02:54 & 4       & 25.59 & 0.45   &               \\
 & & &       & 25.0 &   1.0   & j               \\
  HD 48370    & 06:43:01.0 & -02:53:19 & 1       & 23.38 & 0.89   &               \\
  CD-363202  & 06:52:46.8 & -36:36:17 & 1       & 5.22 & 0.89   &               \\
 & & &       & 25.6 &   1.0   & j               \\
  TYC 9178-284-1  & 06:55:25.2 & -68:06:21 & 3       & 20.09 & 0.16   &               \\
 & &  &       & 20.1 & 0.1    & j               \\
  HD 51797    & 06:56:23.5 & -46:46:55 & 5       & 25.2 & 0.31   &               \\
 & &  &       & 25.2 & 0.2    & j               \\
  HD 55279    & 07:00:30.5 & -79:41:46 & 3       & 17.59 & 0.15   &               \\
  CP-531875\tablefootmark{*}  & 08:45:52.7 & -53:27:28 & 1       & 21.82 & 0.89   &               \\
 & & &       & 23.2 &   1.0   & j               \\
  V479 Car    & 09:23:34.9 & -61:11:36 & 5       & 20.82 & 0.15   &               \\
 & & &       & 20.8 & 0.4    & j               \\
  CP-522481  & 09:32:26.1 & -52:37:40 & 6       & 21.37 & 0.56   &               \\
  HD 298936   & 10:13:14.6 & -52:30:54 & 4       & 17.71 & 0.28   &               \\
 & &  &       & 17.7 &   1.0   & j               \\
  CD-544320\tablefootmark{*}  & 11:45:51.8 & -55:20:46 & 4       & 16.01 & 0.41   &                \\\\
\hline\\
\multicolumn{7}{c}{$\epsilon$-Chamaeleon members} \\\\
\hline\\
  EG Cha      & 08:36:56.2 & -78:56:46 & 3       & 18.22 & 0.72   &               \\
 & & &       & 18.4 &  1.0    & j               \\
  EO Cha      & 08:44:31.9 & -78:46:31 & 3       & 17.32 & 0.11   &               \\
 & & &       & 15.0 &   -   & o               \\
  EQ Cha\tablefootmark{*}      & 08:47:56.8 & -78:54:53 & 3       & 22.98 & 0.77   &               \\
 & &  &       & 18.0 &    -  & o               \\
  1RXS J091528.1-760856  & 09:15:29.1 & -76:08:47 & 3       & 19.1 & 0.55   &               \\
 & &  &       & 21.0 & 2.0    & o               \\
  1RXS J093455.3-780414  & 09:34:56.1 & -78:04:19 & 3       & 16.77 & 0.61   &               \\
  1RXS J100515.1-774900  & 10:05:20.0 & -77:48:42 & 3       & 16.38 & 0.06   &               \\
  DZ Cha      & 11:49:31.9 & -78:51:01 & 3       & 14.02 & 0.42   &               \\
 & & &       & 18.0 &  -    & e               \\
 & & &       & 13.4 & 1.3    & j               \\
 & &  &       & 12.2 &   -   & o               \\
  T Cha       & 11:57:13.5 & -79:21:32 & 1       & 14.71 & 0.89   &               \\
  GSC 09415-02676\tablefootmark{*}  & 11:58:26.9 & -77:54:45 & 3       & 14.47 & 0.24   &               \\
 & & &       & 13.0 & 2.2    & o               \\
  HIP 58490   & 11:59:42.3 & -76:01:26 & 5       & 13.66 & 0.51   &               \\
 & & &       & 15.1 &  1.0   & j               \\
  DX Cha      & 12:00:05.1 & -78:11:35 & 2       & 11.51 & 0.36   &               \\
  HD 104237-5 & 12:00:08.3 & -78:11:40 & 2       & 13.7 & 0.03   &               \\
  HD 104237-6 & 12:00:09.3 & -78:11:42 & 3       & 13.76 & 1.41   &               \\
  HD 104467   & 12:01:39.1 & -78:59:17 & 5       & 13.32 & 3.07   &               \\
 & &  &       & 12.3 & 1.4    & j               \\
 & &  &       & 15.4 & 1.0    & g               \\
GSC 09420- 00948  & 12:02:03.8 & -78:53:01 & 4       & 12.66 & 3.23   &               \\
 & &  &       & 17.1 &   -   & e               \\
 & &  &       & 5.0 &   -   & e               \\
  HD 105923   & 12:11:38.1 & -71:10:36 & 5       & 14.2 & 0.37   &               \\
 & &  &       & 14.2 &    1.0  & j               \\
  1RXS J121645.2-775339  & 12:16:46.0 & -77:53:33 & 4       & 14.03 & 0.18   &               \\
 & &  &       & 14.0 & 2      & o               \\
  G92391495  & 12:19:43.8 & -74:03:57 & 3       & 13.92 & 0.08   &               \\
 GSC 09239-01572  & 12:20:21.9 & -74:07:39 & 4 & 12.65  & 3.26 \\
  CD-74712   & 12:39:21.3 & -75:02:39 & 9       & 13.31 & 0.34   &               \\
 & &  &       & 14.4 & 0.2    & j               \\
  CD-691055  & 12:58:25.6 & -70:28:49 & 3       & 12.35 & 0.7    &               \\
 & & &       & 12.8 &  1.0    & j               \\
 & &  &       & 11.1 & 1.5    & r               \\
  CP-681894  & 13:22:07.5 & -69:38:12 & 6       & 11.66 & 0.76   &               \\
 & &  &       & 11.6 & 0.2    & j              \\\\
%\hline\\
%\pagebreak
\hline\\
\multicolumn{7}{c}{Octans members} \\\\
\hline\\
  CD-58860   & 04:11:55.6 & -58:01:47 & 4       & 9.52 & 0.06   &               \\
 & & &       & 9.8 &    1.0  & j               \\
  CD-431451  & 04:30:27.3 & -42:48:47 & 5       & 13.17 & 0.38   &               \\
  HD 274576   & 05:28:51.4 & -46:28:19 & 4       & 12.05 & 0.66   &               \\
 & & &       & 12.7 &   1.0   & j               \\
  BD-201111  & 05:32:29.3 & -20:43:33 & 2       & 19.36 & 0.23   &               \\
  CD-471999  & 05:43:32.1 & -47:41:11 & 2       & 11.67 & 2.28   &               \\
 & & &       & 14.4 &    1.0  & j               \\
  TYC 7066-1037-1 & 05:58:11.8 & -35:00:49 & 4       & 14.52 & 0.25   &               \\
  CD-492037  & 06:03:35.4 & -49:11:26 & 5       & 12.12 & 0.19   &               \\
  CD-303394N & 06:40:04.9 & -30:33:03 & 4       & 14.51 & 0.17   &               \\
  CD-303394S & 06:40:05.7 & -30:33:09 & 2       & 14.87 & 1.1    &               \\
  TYC 9300-529-1  & 18:49:45.1 & -71:56:58 & 3       & -2.26 & 0.47   &               \\
  CP-82784   & 19:53:56.7 & -82:40:42 & 1       & -2.15 & 0.89   &               \\
 & &  &       & -2.0 & 1.2    & j               \\
  CD-87121   & 23:58:17.7 & -86:26:24 & 6       & -0.86 & 1.41   &               \\\\
\hline\\
\multicolumn{7}{c}{Tucana Horologium members} \\\\
\hline\\  
  HD 105      & 00:05:52.5 & -41:45:11 & 1       & 2.05 & 0.89   &               \\
 & & &       & 3.2 & 1.3    & a               \\
  HD 987      & 00:13:52.8 & -74:41:17 & 6       & 9.78 & 0.45   &               \\
 & &  &       & 8.8 & 0.3    & f               \\
  HD 1466     & 00:18:26.1 & -63:28:39 & 4       & 6.23 & 0.18   &               \\
  HIP 1993    & 00:25:14.7 & -61:30:48 & 1       & 6.06 & 0.89   &               \\
  CD-7824    & 00:42:20.3 & -77:47:40 & 7       & 11.87 & 0.51   &               \\
 & & &       & 11.5 & 0.6    & j               \\
  HD 8558     & 01:23:21.1 & -57:28:50 & 8       & 9.56 & 0.36   &               \\
 & & &       & 8.3 & 0.4    & g               \\
  HD 9054     & 01:28:08.6 & -52:38:19 & 3       & 8.55 & 0.2    &               \\
  HD 12039    & 01:57:49.0 & -21:54:05 & 2       & 5.83 & 0.38   &               \\
 & &  &       & 5.8 & 0.4    & f               \\
  HD 13183    & 02:07:17.9 & -53:11:56 & 11      & 9.87 & 0.4    &               \\
 & &  &       & 9.7 & 0.3    & f               \\
 & &  &       & 9.5 & 0.2    & g               \\
  HD 13246    & 02:07:26.1 & -59:40:46 & 6       & 9.79 & 0.48   &               \\
  CD-60416   & 02:07:32.1 & -59:40:21 & 5       & 10.59 & 0.74   &               \\
GSC 08491-01194  & 02:41:47.3 & -52:59:31 & 1       & 12.85 & 0.89   &               \\
 & & &       & 12.5 & 1.2    & j               \\
  CD-58553   & 02:42:33.0 & -57:39:37 & 5       & 12.54 & 0.4    &               \\
 & &  &       & 12.4 & 0.1    & j               \\
  CD-351167  & 03:19:08.6 & -35:07:00 & 3       & 13.57 & 0.11   &               \\
 & &  &       & 13.5 & 0.2    & j               \\
  CD-461064  & 03:30:49.1 & -45:55:57 & 1       & 14.06 & 0.89   &               \\
 & &  &       & 15.3 & 0.5    & j               \\
  CD-441173  & 03:31:55.6 & -43:59:14 & 6       & 15.65 & 0.36   &               \\
 & &  &       & 15.5 & 0.3    & j               \\
  HD 22705    & 03:36:53.4 & -49:57:29 & 4       & 14.34 & 1.51   &               \\
  HD 24636    & 03:48:11.5 & -74:41:39 & 3       & 13.69 & 0.56   &               \\
  BD-12943   & 04:36:47.1 & -12:09:21 & 2       & 17.31 & 0.41   &               \\
  HD 29615    & 04:38:43.9 & -27:02:02 & 4       & 18.92 & 0.32   &               \\
  HD 30051\tablefootmark{*} & 04:43:17.2 & -23:37:42 & 3 & -2.03 & 0.50 \\
  TYC 8083-455-1  & 04:48:00.7 & -50:41:26 & 3       & 18.91 & 0.2    &               \\
 & &  &       & 19.3 & 0.1    & j               \\
  BD-191062  & 04:59:32.0 & -19:17:42 & 3       & 20.12 & 0.44   &               \\
  BD-091108  & 05:15:36.5 & -09:30:51 & 4       & 20.8 & 0.34   &               \\
 & &  &       & 21.0 &   -   & t               \\
  CD-302310  & 05:18:29.0 & -30:01:32 & 4       & 20.99 & 0.53   &               \\
  TYC 8098-414-1  & 05:33:25.6 & -51:17:13 & 2       & 18.51 & 1.52   &               \\
 & &  &       & 20.5 & 0.0    & j               \\
  CD-272520  & 05:49:06.6 & -27:33:56 & 2       & 23.0 & 0.43   &               \\
  HD 47875    & 06:34:41.0 & -69:53:06 & 5       & 15.75 & 1.92   &               \\
  GSC 09507-02466\tablefootmark{*}  & 11:40:16.5 & -83:21:00 & 3       & 13.06 & 0.37   &               \\
 & &  &       & 13.4 & 0.8    & j               \\
  HD 202917   & 21:20:50.0 & -53:02:03 & 6       & -1.16 & 0.39   &               \\
 & &  &       & 0.1 & 0.2    & f               \\
 & &  &       & -1.6 & 0.2    & g               \\
 & &  &       & -5.3 &  -    & i               \\
 & & &       & -0.9 & 0.7    & j               \\
 & &  &       & -0.9 & A      & n               \\
  HIP 107345  & 21:44:30.1 & -60:58:39 & 3       & 2.09 & 0.4    &               \\
 & &  &       & 2.3 & 0.5    & j               \\
  HD 207575   & 21:52:09.7 & -62:03:09 & 3       & 1.57 & 0.17   &               \\
  HD 222259N  & 23:39:39.1 & -69:11:39 & 6       & 6.21 & 0.32   &               \\
 & &  &       & 7.4 & 0.2    & g               \\
 & &  &       & 6.1 & 0.1    & j               \\
 & &  &       & 8.3 & A      & n               \\
  HD 222259S  & 23:39:39.3 & -69:11:44 & 8       & 7.9 & 0.17   &               \\\\
\hline\\
\multicolumn{7}{c}{TW Hydrae members} \\\\
\hline\\  
  TWA 7       & 10:42:30.1 & -33:40:17 & 2       & 11.89 & 0.37   &               \\
  TW Hya      & 11:01:51.9 & -34:42:17 & 2       & 12.45 & 0.52   &               \\
 & &  &       & 13.4 & 0.8    & j               \\
  CD-298887  & 11:09:13.8 & -30:01:40 & 2       & 10.98 & 0.03   &               \\
 & &  &       & 12.1 & 1.0    & j               \\
  TWA 12  & 11:21:05.5 & -38:45:16 & 2       & 10.85 & 0.33   &               \\
  CD-347390A\tablefootmark{*} & 11:21:17.2 & -34:46:46 & 4       & 10.8 & 0.43   &               \\
 & &  &       & 11.3 &   1.0  & j               \\
  CD-347390B\tablefootmark{*} & 11:21:17.4 & -34:46:50 & 4       & 11.48 & 0.4    &               \\
 & &  &       & 11.6 &  1.0    & j               \\
  CD-268632A & 11:32:41.2 & -26:51:56 & 2       & 8.06 & 0.43   &               \\
 & &  &       & 8.0 &   1.0   & j               \\
  TWA 9B      & 11:48:23.7 & -37:28:49 & 1       & 11.51 & 0.89   &               \\
 & & &       & 9.5 & B      & n               \\
  TWA 9A      & 11:48:24.2
 & -37:28:49 & 3       & 10.39 & 0.62   &                \\
  TWA 23      & 12:07:27.4 & -32:47:00 & 2       & 10.93 & 0.1    &                \\
  CD-397538  & 12:15:30.7 & -39:48:43 & 3       & 7.03 & 0.58   &                \\
  TWA 16      & 12:34:56.4 & -45:38:07 & 3       & 8.74 & 0.36   &                \\
 & &  &       & 9.0 & -      & t               \\
  TWA 10  & 12:35:04.2 & -41:36:39 & 3       & 6.31 & 0.23   &                \\
 & & &        & 6.6 & 1.0      & j               \\[1ex]
\hline

\\[2ex]
\end{longtable}

==> (inline-1) <==
\begin{tabular}{l l l l l l l l}
\begin{tabular}{p{3.5cm} p{1.7cm} p{1.7cm} p{1.6cm} p{1.5cm} p{1.5cm} p{1.5cm} p{1.5cm} p{1.5cm} p{1.5cm} p{1.5cm} p{1.5cm}}
\hline\hline\\
  \multicolumn{1}{l}{ID} &
  \multicolumn{1}{l}{RA} &
  \multicolumn{1}{l}{DEC} &
  \multicolumn{1}{l}{MJD} &
  \multicolumn{1}{l}{Ass.} &
  \multicolumn{1}{l}{Flux Ratio} &
  \multicolumn{1}{l}{RV$_1$} &
  \multicolumn{1}{l}{$\sigma_{1}$} &
  \multicolumn{1}{l}{RV$_2$} &
  \multicolumn{1}{l}{$\sigma_{2}$} &
  \multicolumn{1}{l}{RV$_3$} &
  \multicolumn{1}{l}{$\sigma_{3}$} \\\\
\hline\\
  BD-20951    & 04:52:49.5 & -19:55:02 & 56125.4 & CAR  &0.25 & -27.1 & 0.1 & 80.2 & 0.2\\
 & &  & 56139.4 &  &  & -27.5 & 0.9 & 81.9 & 0.9\\[0.3ex]
  HD 33999     & 05:12:35.8 & -34:28:48 & 55410.4 & ABD & 0.70, 0.20 & 28.7 & 0.5 & -15.7 & 0.2 & 59.0 & 1.0 \\[0.3ex]
%  CD-433604   & 07:48:49.8 & -43:27:06 & 54876.2 & ARG & 34.2 & 0.6& 2.4 & 0.3\\
% & & & 56175.4 &   & 36.1 & 0.8 & 4.2 & 0.3\\
% & & & 56179.4 &  &35.8 & 1.3 & 4.1 & 0.6 \\[0.3ex]
  HD 309751    & 09:31:44.7 & -65:14:53 & 55885.3 & CAR & 0.48  & -7.4 & 0.3 & 53.0 & 0.6\\[0.3ex]
  TWA 20\tablefootmark{*}       & 12:31:38.1 & -45:58:59 & 56054.2 & TWA & 0.79 & -50.5 & 1.8 & 76.1 & 2.3\\
 & & & 56069.2 &  & & -47.5 & 1.5 & 72.5 & 1.4\\
 & & & 56111.1 &  & & -47.8 & 1.2 & 71.7 & 1.6\\[0.3ex]
  HD 155177    & 17:42:09.0 & -86:08:05 & 54209.4 & OCT & 0.86 & 12.2 & 0.3 & -21.9 & 0.6\\
 & & & 54765.0 &  & & 7.4 & 0.9 & -7.0 & 0.7 \\
 & &  & 56056.4 & & & -17.2 & 0.1 & 31.3 & 0.3\\
 & & & 56092.3 & & & 15.4 & 0.5&  -7.6 & 0.5\\[0.3ex]
  V4046-Sgr   & 18:14:10.5 & -32:47:33 & 53600.0 & BPC & 0.77 & -21.0 & 0.5 & 9.3 & 0.7\\
& &  & 54237.4 &  & &  -59.9 & 0.2 & 44.1 & 0.1\\
& &   & 54238.1&  & &  -12.3 & 1.3 & -1.8 & 1.0\\
& &   & 54238.3&  & &  -31.8 & 0.2 & 20.6 & 0.3\\
& &   & 54235.3&  & &  -53.8 & 0.3 & 38.8 & 0.1\\
& &   & 54238.4&  & &  -43.4 & 0.1 & 34.4 & 0.0\\
& &   & 54239.4&  & &  -17.6 & 0.4 & 2.2 & 0.2\\
& &   & 54237.1&  & &  -37.7 & 0.3 & 23.1 & 0.1\\
& &   & 54239.2&  & &  -22.2 & 0.1 & 9.5 & 0.3\\
& &   & 53597.1&  & &  -58.4 & 0.2 & 47.7 & 0.2\\
& &   & 54239.1&  & &  -32.9 & 0.3 & 20.3 & 0.3\\
& &   & 54235.4&  & &  -43.4 & 2.9 & 29.2 & 2.8\\
& &   & 54237.2&  & &  -49.3 & 0.1 & 34.0 & 0.1\\
& &   & 54235.2&  & &  -59.8 & 0.1 & 43.3 & 0.1\\
& &   & 54238.2&  & &  -20.0 & 0.1 & 10.1 & 0.1\\
& &   & 53597.0&  & &  -58.0 & 0.3 & 47.2 & 0.2\\
& &   & 53598.0&  & &  -51.0 & 0.2 & 35.4 & 0.8\\
& &   & 53599.0&  & &  -20.0 & 0.1 & 10.2 & 0.3\\[0.3ex]
 1RXS J195602.8-320720 & 19:56:02.9 & -32:07:19 & 55843.1 & BPC & 0.67  & 30.0 & 0.4 & -46.2 & 0.4\\[0.3ex]
  HD 217379    & 23:00:28.0 & -26:18:43 & 55341.4 & ABD & 0.62, 0.30 & 50.0 & 0.4 & -49.7 & 0.1 & 5.5 & 0.4 \\[0.3ex]
CD-423328 & 07:33:21.2 & -42:55:42 & 56175.4 & CAR & 1.00\tablefootmark{a} & 36.0 & 0.6  & 11.2 & 0.5 \\
 & &  & 56179.4 &  &  & 33.5 & 0.4 & 12.5 & 0.5
\\[1ex]
\hline
\end{tabular}
\begin{longtable}{llllll}
\begin{longtable}{p{3.6cm} p{2.3cm} p{2.3cm} p{2cm} p{2.0cm} p{2.0cm}}
%\begin{longtable}{llllll}
\caption{RV values from each UVES observation available.} \label{tab:master_individ_rv}\\
\hline\hline\\
  \multicolumn{1}{l}{ID} &
  \multicolumn{1}{l}{RA} &
  \multicolumn{1}{l}{DEC} &
  \multicolumn{1}{l}{MJD} &
  \multicolumn{1}{l}{RV (km\,s$^{-1}$)} &
  \multicolumn{1}{l}{$\pm\sigma_{meas.}$}\\[1ex]
% & & & & \multicolumn{2}{c}{(km\,s$^{-1})$}\\[1ex]
\hline\\
\endfirsthead

\hline\hline\\
  \multicolumn{1}{l}{ID} &
  \multicolumn{1}{l}{RA} &
  \multicolumn{1}{l}{DEC} &
  \multicolumn{1}{l}{MJD} &
  \multicolumn{1}{l}{RV (km\,s$^{-1}$)} &
  \multicolumn{1}{l}{$\pm\sigma_{meas.}$}\\[1ex]
\hline\\
\endhead
\multicolumn{6}{c}{AB Doradus members} \\\\
\hline\\
  HD 6569    & 01:06:26.2 & -14:17:47 & 54749.10 & 7.6 & .004\\
 & & & 55391.42 & 7.5 & .003\\[0.3ex]
  BD-12243   & 01:20:32.3 & -11:28:04 & 54281.37 & 9.9 & .003\\
 & & &  55391.41 & 10.6 & .003\\[0.3ex]
  HD 16760B   & 02:42:21.0 & +38:37:21 & 55415.40 & -3.5 & .004\\[0.3ex]
  HD 16760    & 02:42:21.3 & +38:37:07 & 55415.40 & -3.2 & .004\\[0.3ex]
  HD 17332B   & 02:47:27.2 & +19:22:21 & 55415.41 & 5.1 & .003\\[0.3ex]
  HD 17332A   & 02:47:27.4 & +19:22:19 & 55415.41 & 3.9 & .009\\[0.3ex]
  IS Eri      & 03:09:42.3 & -09:34:47 & 54749.14 & 14.3 & .006\\
 & & & 55391.43 & 14.6 & .004\\[0.3ex]
  HD 24681    & 03:55:20.4 & -01:43:45 & 54795.03 & 18.0 & .022\\[0.3ex]
  HD 25457    & 04:02:36.7 & -00:16:08 & 54795.03 & 18.0 & .028\\
 & &  & 55391.42 & 17.3 & .020\\[0.3ex]
  HD 31652    & 04:57:22.3 & -09:08:00 & 54784.13 & 22.6 & .004\\[0.3ex]
  CD-401701  & 05:02:30.4 & -39:59:13 & 54309.40 & 28.6 & .003\\
 & &  & 55410.38 & 28.6 & .004\\[0.3ex]
  HD 32981    & 05:06:27.7 & -15:49:30 & 55458.30 & 25.6 & .005\\[0.3ex]
  HD 293857   & 05:11:09.7 & -04:10:54 & 54808.11 & 20.3 & .006\\[0.3ex]
  HD 35650   & 05:24:30.2 & -38:58:11 & 54784.25 & 31.4 & .004\\
 & & & 55410.40 & 32.7 & .005\\[0.3ex]
  CD-342331  & 05:35:04.1 & -34:17:52 & 54805.24 & 30.7 & .015\\
 & &  & 55410.41 & 30.4 & .015\\[0.3ex]
  CD-481893  & 05:36:55.1 & -47:57:48 & 54805.17 & 31.7 & .016\\
 & & & 55459.25 & 32.0 & .017\\[0.3ex]
  UY Pic      & 05:36:56.9 & -47:57:53 & 54309.41 & 32.2 & .006\\
 & & & 54327.41 & 32.1 & .004\\
 & &  & 55459.25 & 32.6 & .006\\[0.3ex]
  WX Col      & 05:37:12.9 & -42:42:56 & 54312.40 & 31.3 & .004\\
 & & & 55398.42 & 31.2 & .019\\
 & & & 55459.25 & 31.3 & .005\\[0.3ex]
  TYC 7604-1675-1  & 05:37:13.2 & -42:42:57 & 54309.42 & 30.3 & .003\\[0.3ex]
  TYC 4779-394-1   & 05:38:56.6 & -06:24:41 & 54814.09 & 22.9 & .005\\[0.3ex]
  CP-19878   & 05:39:23.2 & -19:33:29 & 55416.42 & 28.7 & .025\\[0.3ex]
  TYC 7605-1429-1  & 05:41:14.3 & -41:17:59 & 55461.36 & 30.7 & .145 \\[0.3ex]
  TZ Col      & 05:52:16.0 & -28:39:25 & 54814.11 & 29.0 & .024\\
 & &  & 55463.25 & 28.5 & .020\\[0.3ex]
  BD-131328  & 06:02:21.9 & -13:55:33 & 54878.03 & 25.4 & .004\\[0.3ex]
  CD-342676  & 06:08:33.9 & -34:02:55 & 54226.97 & 29.8 & .006\\
 & &  & 55464.25 & 30.6 & .009\\[0.3ex]
  CD-352722 & 06:09:19.2 & -35:49:31 & 54805.34 & 31.9 & .015\\[0.3ex]
  HD 45270    & 06:22:30.9 & -60:13:07 & 54228.98 & 31.8 & .018\\
 & &  & 54805.21 & 31.5 & .015\\
 & & & 55465.36 & 31.2 & .011\\[0.3ex]
  AK Pic     & 06:38:00.4 & -61:32:00 & 55466.36 & 36.8 & .021\\[0.3ex]
  CD-611439  & 06:39:50.0 & -61:28:42 & 54805.18 & 31.4 & .005\\[0.3ex]
  TYC 7627-2190-1 & 06:41:18.5 & -38:20:36 & 54896.09 & 25.6 & .049 \\
 & &  & 55416.40 & 27.2 & .063 \\
GSC 08544-01037\tablefootmark{*}  & 06:47:53.4 & -57:13:32 & 54773.34 & 29.6 & .005\\
 & & & 55468.33 & 29.8 & .003\\[0.3ex]
  CD-571654  & 07:10:50.6 & -57:36:46 & 54876.22 & 29.3 & .032\\
 & & & 55464.38 & 29.0 & .050\\[0.3ex]
  V429 Gem    & 07:23:43.6 & +20:24:59 & 54893.08 & 7.0 & .006\\
 & & & 55468.38 & 7.8 & .006\\[0.3ex]
  HD 59169    & 07:26:17.7 & -49:40:51 & 55468.39 & 39.7 & .008\\[0.3ex]
  CD-8480   & 07:30:59.5 & -84:19:28 & 54236.98 & 23.2 & .003\\[0.3ex]
  HD 64982    & 07:45:35.6 & -79:40:08 & 54239.99 & 25.6 & .012\\
 & &  & 55464.38 & 25.7 & .011\\[0.3ex]
  BD+012447  & 10:28:55.5 & +00:50:28 & 54850.37 & 7.7 & .008\\[0.3ex]
  PX Vir     & 13:03:49.7 & -05:09:43 & 54888.38 & -13.3 & .004\\[0.3ex]
  HD 139751   & 15:40:28.4 & -18:41:46 & 55340.14 & -7.6 & .006\\[0.3ex]
  HIP 81084   & 16:33:41.6 & -09:33:12 & 54923.41 & -14.7 & .005\\[0.3ex]
  HD 152555   & 16:54:08.1 & -04:20:25 & 54906.34 & -16.4 & .015\\
 & &  & 55341.29 & -16.5 & .018\\[0.3ex]
  HD 178085   & 19:10:57.9 & -60:16:20 & 55341.31 & 8.4 & .030\\[0.3ex]
  TYC 486-4943-1   & 19:33:03.8 & +03:45:40 & 55339.41 & -20.7 & .004\\[0.3ex]
  BD-034778  & 20:04:49.4 & -02:39:20 & 54783.00 & -16.5 & .006\\
 & & & 55340.40 & -16.5 & .006\\[0.3ex]
  HD 199058   & 20:54:21.1 & +09:02:24 & 54783.00 & -19.4 & .006\\
 & & & 55340.40 & -19.7 & .011\\[0.3ex]
  TYC 1090-543-1   & 20:54:28.0 & +09:06:07 & 54783.01 & -19.0 & .012\\
 & &  & 55339.41 & -19.3 & .013\\[0.3ex]
  HD 201919   & 21:13:05.3 & -17:29:13 & 54783.02 & -7.5 & .005\\
 & &  & 55340.40 & -7.6 & .005\\[0.3ex]
  HD 218860  & 23:11:52.0 & -45:08:10 & 54227.41 & 9.6 & .004\\
 & &  & 54760.26 & 12.7 & .004\\[0.3ex]
  HD 224228  & 23:56:10.7 & -39:03:08 & 55341.41 & 13.1 & .004\\[1ex]
\hline\\
\multicolumn{6}{c}{Argus members} \\\\
\hline\\
  CD-292360  & 05:34:59.2 & -29:54:04 & 54309.41 & 25.7 & .006\\
 & & & 56139.39 & 26.1 & .020\\
 & & & 56140.41 & 25.3 & .011\\[0.3ex]
  CD-283434  & 06:49:45.4 & -28:59:17 & 54234.97 & 26.7 & .004\\[0.3ex]
  CD-422906  & 07:01:53.4 & -42:27:56 & 54234.99 & 23.4 & .004\\
 & &  & 56159.40 & 23.7 & .014\\
 & & & 56163.38 & 23.8 & .015\\[0.3ex]
  HD 61005    & 07:35:47.5 & -32:12:14 & 56175.40 & 22.2 & .010\\
 & & & 56179.38 & 22.6 & .013\\[0.3ex]
  CD-483199  & 07:47:26.0 & -49:02:51 & 54876.23 & 17.8 & .037\\
 & &  & 54878.04 & 17.6 & .025\\
 & & & 56175.39 & 17.1 & .052\\
 & & & 56179.39 & 17.9 & .025\\[0.3ex]
 CD-433604 & 07:48:49.8 & -43:27:06 & 54876.23 & 20.4 & .056 \\
 & &  & 56175.38 & 24.1 & .142 \\
 & &  & 56179.37 & 11.0 & .010 \\
  TYC 8561-970-1   & 07:53:55.5 & -57:10:07 & 54232.01 & 15.7 & .003\\
 & & & 56082.01 & 15.9 & .010\\
 & & & 56162.39 & 15.7 & .008\\[0.3ex]
  PMM 7956    & 08:29:51.9 & -51:40:40 & 54876.26 & 16.1 & .007\\[0.3ex]
  PMM 6974    & 08:34:18.1 & -52:15:58 & 54864.29 & 15.1 & .004\\[0.3ex]
  PMM 4280    & 08:34:20.5 & -52:50:05 & 54876.27 & 16.9 & .022\\[0.3ex]
  PMM 6978    & 08:35:01.2 & -52:14:01 & 54876.28 & 15.4 & .006\\[0.3ex]
  PMM 3359    & 08:36:55.0 & -53:08:34 & 54876.29 & 14.7 & .010\\[0.3ex]
  PMM 665     & 08:37:51.6 & -53:45:46 & 54876.31 & 14.6 & .010\\[0.3ex]
  PMM 4362    & 08:38:22.9 & -52:56:48 & 54876.35 & 15.1 & .017\\[0.3ex]
  PMM 686     & 08:39:22.6 & -53:55:06 & 54880.12 & 15.2 & .007\\[0.3ex]
  V364 Vel    & 08:39:53.0 & -52:57:57 & 54880.14 & 15.3 & .013\\[0.3ex]
  PMM 8415    & 08:40:16.3 & -52:56:29 & 54880.16 & 14.8 & .017\\[0.3ex]
  PMM 1142    & 08:40:49.1 & -53:37:45 & 54878.04 & 14.1 & .006\\[0.3ex]
  PMM 756     & 08:43:00.4 & -53:54:08 & 54878.05 & 16.1 & .012\\[0.3ex]
  V376 Vel    & 08:44:05.2 & -52:53:17 & 54878.06 & 13.6 & .015\\[0.3ex]
  V379 Vel    & 08:45:26.9 & -52:52:02 & 54864.27 & 14.7 & .005\\[0.3ex]
  CD-572315 & 08:50:08.1 & -57:45:59 & 54893.10 & 13.4 & .017\\[0.3ex]
  TYC 8594-58-1 & 09:02:03.9 & -58:08:50 & 54880.18 & 10.8 & .036\\
 & & & 56082.02 & 8.2 & .088\\
 & &  & 56108.00 & 10.9 & .068\\
  CD-542644 & 09:13:16.9 & -55:29:03 & 54898.17 & 20.8 & .037 \\
  &  &  &  55885.32 & 21.5 & .095 \\[0.3ex]
  BD-202977  & 09:39:51.4 & -21:34:17 & 54240.09 & 17.9 & .005\\[0.3ex]
  TYC 9217-641-1   & 09:42:47.4 & -72:39:50 & 54880.20 & 5.4 & .014\\[0.3ex]
  CD-395833  & 09:47:19.9 & -40:03:10 & 54240.01 & 14.8 & .004\\
 & &  & 56097.96 & 14.5 & .011\\[0.3ex]
  HD 309851   & 09:55:58.3 & -67:21:22 & 54227.14 & 7.3 & .012\\
 & &  & 54895.22 & 7.1 & .020\\
 & & & 56097.98 & 8.0 & .032\\[0.3ex]
  CD-74673  & 12:20:34.4 & -75:39:29 & 54874.28 & 4.7 & .004\\[0.3ex]
  CD-75652   & 13:49:12.9 & -75:49:48 & 54226.13 & -1.0 & .063\\
 & &  & 54883.33 & -1.2 & .016\\
 & &  & 56134.09 & -0.9 & .014\\
 & & & 56137.13 & -1.4 & .031\\[0.3ex]
  NY Aps     & 15:12:23.4 & -75:15:16 & 54905.22 & -3.1 & .009\\
 & & & 56033.40 & -3.5 & .017\\[0.3ex]
\hline\\
\multicolumn{6}{c}{$\beta$-Pic members} \\\\
\hline\\
  HIP 10679   & 02:17:24.7 & +28:44:30 & 54805.16 & 5.3 & .007\\[0.3ex]
  BD+05378\tablefootmark{*}   & 02:41:25.9 & +05:59:18 & 54788.24 & 7.3 & .005\\[0.3ex]
  GJ3305\tablefootmark{*}     & 04:37:37.5 & -02:29:28 & 55846.23 & 24.4 & .038\\
 & & & 55925.24 & 23.3 & .014\\
 & &  & 55935.13 & 23.8 & .017\\[0.3ex]
  V1005Ori   & 04:59:34.8 & +01:47:01 & 54808.10 & 18.8 & .013\\
 & &  & 55846.30 & 19.4 & .008\\
 & &  & 55925.24 & 18.6 & .019\\[0.3ex]
  CD-571054 & 05:00:47.1 & -57:15:25 & 54773.29 & 19.0 & .007\\[0.3ex]
  BD-211074B & 05:06:49.5 & -21:35:04 & 55846.25 & 21.8 & .034\\
 & &  & 55847.27 & 22.0 & .025\\
 & &  & 55904.19 & 20.8 & .017\\[0.3ex]
  BD-211074A & 05:06:49.9 & -21:35:09 & 55846.26 & 21.5 & .013\\
 & &  & 55855.36 & 20.9 & .017\\
   TYC 112-917-1   & 05:20:00.3 & +06:13:04 & 55846.26 & 19.0 & .009\\
 & &  & 55925.24 & 18.7 & .010\\
 & &  & 55935.15 & 18.7 & .011\\[0.3ex]
  TYC 112-1486-1    & 05:20:31.8 & +06:16:11 & 55846.27 & 18.4 & .020\\
 & & & 55925.25 & 18.8 & .024\\
 & &  & 55936.21 & 18.3 & .017\\[0.3ex]
  V1311 Ori\tablefootmark{*}   & 05:32:04.5 & -03:05:29 & 54784.35 & 23.9 & .020\\
 & &  & 55846.28 & 24.5 & .020\\
 & &  & 55904.18 & 23.2 & .021\\[0.3ex]
  AO Men      & 06:18:28.2 & -72:02:41 & 54805.18 & 16.1 & .009\\
 & &  & 55846.30 & 16.5 & .026\\
 & &  & 55855.35 & 16.0 & .018\\
 & &  & 54226.99 & 16.0 & .007\\[0.3ex]
  TWA 22      & 10:17:26.9 & -53:54:27 & 55904.30 & 13.4 & .057\\
 & &  & 55968.36 & 13.6 & .051\\[0.3ex]
  HD 139084B  & 15:38:56.8 & -57:42:19 & 55978.37 & 3.0 & .187\\[0.3ex]
  V343 Nor   & 15:38:57.5 & -57:42:27 & 54226.24 & 5.0 & .007\\
 & &  & 54906.32 & 0.2 & .010\\[0.3ex]
  CD-2711535 & 17:15:03.6 & -27:49:40 & 55845.05 & -8.3 & .013\\[0.3ex]
  CD-547336 & 17:29:55.1 & -54:15:49 & 54905.23 & 1.5 & .043\\[0.3ex]
  HD 164249  & 18:03:03.4 & -51:38:56 & 54209.40 & -0.7 & .017\\[0.3ex]
  GSC 07396-00759 & 18:14:22.1 & -32:46:10 & 55843.05 & -6.0 & .021\\[0.3ex]
  TYC 9073-762-1   & 18:46:52.6 & -62:10:36 & 55843.06 & 1.6 & .024\\[0.3ex]
  CD-2613904 & 19:11:44.7 & -26:04:09 & 55843.07 & -9.7 & .011\\[0.3ex]
  HD 181327   & 19:22:58.9 & -54:32:17 & 54226.33 & -1.0 & .016\\
 & &  & 55843.08 & -0.8 & .034\\
 & &  & 55850.07 & -0.3 & .051\\[0.3ex]
  TYC 7443-1102-1   & 19:56:04.4 & -32:07:38 & 55843.09 & -6.4 & .010\\
 & &  & 55850.07 & -6.3 & .018\\[0.3ex]
  1RXS J200136.9-331307  & 20:01:37.2 & -33:13:14 & 55843.10 & -4.6 & .017\\
 & &  & 55850.08 & -4.4 & .010\\
 & &  & 56009.36 & -5.0 & .015\\[0.3ex]
  AU Mic     & 20:45:09.5 & -31:20:27 & 54765.05 & -5.1 & .018\\
 & &  & 55844.10 & -5.2 & .010\\
 & &  & 53608.97 & -4.9 & .121\\[0.3ex]
  AZ Cap      & 20:56:02.7 & -17:10:54 & 55843.11 & -8.2 & .017\\
 & &  & 55889.03 & -8.5 & .020\\[0.3ex]
  CP-722713 & 22:42:48.9 & -71:42:21 & 54765.07 & 7.8 & .006\\
  WW PsA      & 22:44:58.0 & -33:15:02 & 55843.11 & 1.1 & .046\\
 & &  & 55850.09 & 1.6 & .074\\[0.3ex]
  TX PsA      & 22:45:00.0 & -33:15:26 & 55850.10 & 2.7 & .277\\
  BD-136424 & 23:32:30.9 & -12:15:52 & 54760.25 & 0.7 & .009\\
 & &  & 55889.06 & 0.2 & .018\\[0.3ex]
\hline\\
\multicolumn{6}{c}{Carina members} \\\\
\hline\\
  HD 269620     & 05:29:27.1 & -68:52:05 & 54228.97 & 19.1 & .013\\
  HD 42270    & 05:53:29.3 & -81:56:53 & 54805.20 & 16.9 & .033\\
  HD 49855\tablefootmark{*}     & 06:43:46.2 & -71:58:35 & 54805.19 & 20.8 & .011\\
  CD-571709  & 07:21:23.7 & -57:20:37 & 54215.00 & 23.2 & .005\\
                         &                   &                  & 55849.31 & 22.9 & .019\\
  CD-423328\tablefootmark{a} & 07:33:21.2 & -42:55:42 & 56175.40 & 15.1 & .130 \\
 & &  & 56179.38 & 15.3 & .110 \\
  TYC 8557-1251-1  & 07:55:31.6 & -54:36:51 & 55856.32 & 21.1 & .039\\
  TYC 8570-1980-1   & 08:11:09.3 & -55:55:56 & 55856.32 & 21.3 & .052\\
  CP-541712 & 08:37:10.9 & -55:18:10 & 54233.02 & 20.7 & .013\\
                         &                   &                 & 55849.33 & 20.7 & .038\\
  CD-612010 & 08:42:00.5 & -62:18:26 & 54897.17 & 21.0 & .041\\
                         &                   &                  & 55856.33 & 22.1 & .158\\
  TYC 8590-1193-1    & 08:56:31.5 & -57:00:41 & 55885.29 & 21.0 & .012\\
                         &                   &                  & 55910.18 & 20.8 & .010\\
  TYC 8582-3040-1 & 08:57:45.6 & -54:08:37 & 54897.18 & 21.7 & .033\\
                         &                   &                  & 55885.29 & 21.8 & .015\\
  CD-494008 & 08:57:52.2 & -49:41:51 & 54898.15 & 22.1 & .065\\
                         &                   &                  & 55885.30 & 21.8 & .032\\
  CP-551885 & 09:00:03.4 & -55:38:24 & 54898.16 & 27.6 & .078 \\
                         &                   &                  & 55885.31 & 24.0 & .185 \\
  CD-552543  & 09:09:29.4 & -55:38:27 & 54233.03 & 20.6 & .015\\
                         &                   &                  & 55885.31 & 22.6 & .014\\
                         &                   &                  & 55910.20 & 22.4 & .008\\
  TYC 8174-1586-1 & 09:11:15.8 & -50:14:15 & 55885.31 & 22.2 & .023\\
                         &                   &                  & 55909.30 & 22.4 & .021\\
  CP-621293 & 09:43:08.8 & -63:13:04 & 54898.19 & 20.6 & .073\\
                         &                   &                  & 55885.34 & 20.4 & .036\\
  TYC 8946-872-1\tablefootmark{*} & 09:55:15.1 & -62:03:32 & 55909.30 & 22.1 & .022\\
                         &                   &                  & 55933.28 & 21.5 & .019\\
  TYC 9217-417-1  & 09:59:57.7 & -72:21:47 & 55933.29 & 16.6 & .034\\
  TYC 8962-1747-1   & 11:08:07.9 & -63:41:47 & 55935.30 & 16.3 & .011\\
                         &                   &                  & 55981.23 & 16.8 & .010\\
  HD 107722   & 12:23:29.0 & -77:40:51 & 54906.29 & 12.8 & .056\\
                         &                   &                   & 55978.35 & 12.5 & .100\\
                         &                   &                  & 55981.25 & 12.2 & .231\\
  TYC 460-624-1\tablefootmark{*}   & 18:45:10.3 & +06:20:16 & 55843.06 & -25.0 & .020\\
                         &                   &                  & 56009.35 & -25.4 & .018\\
  HD 189285\tablefootmark{*}   & 19:59:24.1 & -04:32:06 & 55340.39 & -19.4 & .007\\
  HD 221451\tablefootmark{*}   & 23:32:19.2 & -13:37:18 & 55889.06 & -7.3 & .010\\
\hline\\
\multicolumn{6}{c}{Columba members} \\\\
\hline\\
  CD-52381   & 01:52:14.6 & -52:19:33 & 54254.36 & 13.7 & .011\\
                     &                   &                  & 54258.42 & 13.5 & .023\\
                     &                   &                  & 54750.14 & 13.4 & .010\\
  BD-16351   & 02:01:35.6 & -16:10:01 & 54749.11 & 10.5 & .009\\
                     &                   &                  & 56107.42 & 9.7 & .008\\
                     &                   &                  & 56116.38 & 9.9 & .009\\
  CD-44753   & 02:30:32.4 & -43:42:23 & 54749.12 & 13.1 & .007\\
  TYC 8862-19-1  & 02:58:04.0 & -62:41:14 & 54281.38 & 16.2 & .004\\
  BD-11648   & 03:21:49.7 & -10:52:18 & 56125.36 & 14.6 & .040\\
                     &                   &                  & 56141.35 & 15.7 & .045\\
  BD-04700   & 03:57:37.2 & -04:16:16 & 54755.16 & 18.4 & .014\\
                     &                   &                  & 56125.37 & 18.8 & .010\\
                     &                   &                  & 56128.42 & 17.7 & .024\\
  BD-15705\tablefootmark{*}   & 04:02:16.5 & -15:21:30 & 54765.11 & 15.0 & .008\\
                     &                   &                  & 56108.42 & 15.2 & .011\\
                     &                   &                  & 56119.42 & 15.3 & .007\\
                     &                   &                  & 56125.37 & 15.0 & .006\\
  HD 26980    & 04:14:22.6 & -38:19:02 & 54288.42 & 21.3 & .016\\
                     &                   &                  & 54308.42 & 21.4 & .007\\
  HD 27679    & 04:21:10.3 & -24:32:21 & 54288.41 & 21.3 & .008\\
                     &                   &                  & 54784.11 & 21.7 & .009\\
  CD-431395  & 04:21:48.7 & -43:17:33 & 54784.12 & 22.2 & .046\\
                     &                   &                  & 56125.38 & 21.8 & .019\\
                     &                   &                  & 56138.33 & 21.2 & .042\\
  CD-361785  & 04:34:50.8 & -35:47:21 & 56125.38 & 21.7 & .012\\
                     &                   &                  & 56138.34 & 22.5 & .010\\
                     &                   &                   & 54308.40 & 22.1 & .003\\
  GSC 08077-01788   & 04:51:53.0 & -46:47:31 & 54772.23 & 18.4 & .023\\
                     &                   &                  & 54773.30 & 16.8 & .011\\
  HD 31242N   & 04:51:53.5 & -46:47:13 & 54309.39 & 22.2 & .010\\
                     &                   &                  & 54772.21 & 21.8 & .021\\
  HD 272836   & 04:53:05.2 & -48:44:39 & 54772.22 & 22.8 & .010\\
  TYC 5900-1180-1\tablefootmark{*}   & 04:58:35.8 & -15:37:31 & 54784.14 & 23.6 & .024\\
  BD-08995   & 04:58:48.6 & -08:43:40 & 54795.04 & 24.7 & .010\\
                     &                   &                  & 56144.41 & 23.5 & .007\\
                     &                   &                  & 56147.39 & 24.0 & .010\\
  HD 32372    & 05:00:51.9 & -41:01:07 & 54309.39 & 22.9 & .005\\
  HD 274561   & 05:28:55.1 & -45:34:58 & 54307.41 & 24.4 & .003\\
  BD-191194  & 05:30:19.1 & -19:16:32 & 54784.25 & 26.2 & .019\\
  CD-392075\tablefootmark{*}  & 05:37:05.3 & -39:32:26 & 54312.40 & 23.2 & .010\\
  BD-081195  & 05:38:35.0 & -08:56:40 & 54814.08 & 24.1 & .060\\
                     &                   &                  & 56144.41 & 23.2 & .029\\
                     &                   &                  & 56147.40 & 24.6 & .077\\
                     &                   &                  & 56159.41 & 24.7 & .059\\
  CD-382198  & 05:45:16.3 & -38:36:49 & 54814.10 & 25.7 & .017\\
                     &                   &                  & 56139.39 & 27.4 & .045\\
                     &                   &                  & 56140.42 & 27.4 & .041\\
  CD-292531  & 05:50:21.4 & -29:15:21 & 54805.33 & 26.5 & .008\\
                     &                   &                  & 56138.42 & 27.0 & .018\\
                     &                   &                  & 56140.41 & 26.1 & .013\\
  HD 40216    & 05:55:43.2 & -38:06:16 & 54814.12 & 24.5 & .054\\
  AB Pic      & 06:19:12.9 & -58:03:16 & 54226.99 & 22.8 & .004\\
  CD-402458  & 06:26:06.9 & -41:02:54 & 54327.40 & 25.7 & .019\\
                     &                   &                  & 56144.42 & 25.1 & .006\\
                     &                   &                  & 56147.40 & 25.3 & .018\\
  HD 48370    & 06:43:01.0 & -02:53:19 & 54807.35 & 23.4 & .006\\
%  CD-363202 & 06:52:46.7 &  -36:36:17 & 56161.24 & 9.91 & 
  TYC 9178-284-1   & 06:55:25.2 & -68:06:21 & 54214.98 & 19.9 & .004\\
  HD 51797    & 06:56:23.5 & -46:46:55 & 54234.98 & 24.9 & .011\\
                     &                   &                  & 54805.34 & 25.0 & .006\\
  HD 55279    & 07:00:30.5 & -79:41:46 & 54214.02 & 17.4 & .004\\
  V479 Car    & 09:23:35.0 & -61:11:36 & 54239.98 & 20.6 & .012\\
                     &                   &                  & 55885.33 & 20.8 & .004\\
                     &                   &                  & 54843.22 & 20.7 & .007\\
  CP-522481  & 09:32:26.1 & -52:37:40 & 54240.00 & 20.9 & .008\\
                     &                   &                  & 54240.00 & 20.8 & .024\\
                     &                   &                  & 54898.18 & 21.0 & .009\\
                     &                   &                  & 55885.33 & 21.5 & .012\\
  HD 298936   & 10:13:14.8 & -52:30:54 & 54223.08 & 17.8 & .009\\
                     &                   &                  & 55862.36 & 17.8 & .003\\
                     &                   &                  & 55933.31 & 17.2 & .010\\
  CD-544320\tablefootmark{*}  & 11:45:51.8 & -55:20:46 & 54884.24 & 16.2 & .003\\
                     &                   &                  & 55935.30 & 16.2 & .006\\
                     &                   &                  & 55981.31 & 15.3 & .005\\
\hline\\
\multicolumn{6}{c}{$\epsilon$ Chamaeleon members} \\\\
\hline\\
  EG Cha      & 08:36:56.2 & -78:56:46 & 55849.32 & 17.3 & .029\\
 & &  & 55856.36 & 19.1 & .026\\
  EO Cha      & 08:44:31.9 & -78:46:31 & 55910.23 & 17.4 & .014\\
 & &  & 55932.29 & 17.4 & .011\\
 & & & 55933.22 & 17.2 & .019\\
  EQ Cha\tablefootmark{*}      & 08:47:56.8 & -78:54:53 & 55910.17 & 24.0 & .049\\
 & &  & 55932.30 & 22.2 & .067\\
 & &  & 55933.24 & 22.8 & .083\\
  1RXS J091528.1-760856  & 09:15:29.1 & -76:08:47 & 55910.29 & 19.1 & .020\\
 & &  & 55933.25 & 18.4 & .020\\
 & &  & 55936.23 & 19.8 & .031\\
  1RXS J093455.3-780414  & 09:34:56.1 & -78:04:19 & 55910.28 & 16.0 & .069\\
 & &  & 55933.27 & 17.5 & .072\\
 & &  & 55981.21 & 16.7 & .034\\
  1RXS J100515.1-774900  & 10:05:20.0 & -77:48:42 & 55910.30 & 16.4 & .019\\
 & &  & 55933.30 & 16.3 & .021\\
 & &  & 55981.23 & 16.4 & .024\\
  DZ Cha      & 11:49:31.9 & -78:51:01 & 55935.31 & 14.0 & .020\\
 & &  & 55981.30 & 14.5 & .020\\
 & &  & 55993.17 & 13.5 & .018\\
  T Cha       & 11:57:13.5 & -79:21:32 & 56049.17 & 14.7 & .028\\
  GSC 09415-02676\tablefootmark{*}  & 11:58:26.9 & -77:54:45 & 55935.32 & 14.8 & .041\\
 & &  & 55977.27 & 14.4 & .017\\
 & &  & 55993.19 & 14.2 & .016\\
  HIP 58490   & 11:59:42.3 & -76:01:26 & 54901.15 & 14.5 & .011\\
 & &  & 55340.07 & 13.6 & .009\\
 & &  & 55981.25 & 13.8 & .006\\
 & &  & 55993.20 & 13.0 & .012\\
 & &  & 56009.34 & 13.3 & .011\\
  DX Cha      & 12:00:05.1 & -78:11:35 & 52663.37 & 11.8 & .017\\
 & &  & 54463.33 & 11.9 & .013\\
  HD 104237-5 & 12:00:08.3 & -78:11:40 & 55979.36 & 13.7 & .050\\
 & &  & 55982.34 & 13.7 & .059\\
  HD 104237-6 & 12:00:09.3 & -78:11:42 & 55993.21 & 13.4 & .053\\
 & &  & 56012.32 & 15.6 & .029\\
 & & & 55340.09 & 12.2 & .055\\
  HD 104467   & 12:01:39.1 & -78:59:17 & 54906.28 & 11.0 & .027\\
 & & & 55342.12 & 15.9 & .041\\
 & &  & 55981.26 & 10.1 & .022\\
 & &  & 55993.22 & 11.5 & .051\\
 & &  & 53453.23 & 18.0 & .016\\
GSC 09420- 00948  & 12:02:03.8 & -78:53:01 & 54901.16 & 18.2 & .031\\
 & &  & 55977.29 & 10.4 & .024\\
 & & & 55981.27 & 11.3 & .017\\
 & &  & 55982.33 & 10.7 & .024\\
  HD 105923   & 12:11:38.1 & -71:10:36 & 54223.12 & 13.9 & .019\\
 & &  & 55342.12 & 14.0 & .014\\
 & &  & 55981.25 & 13.9 & .005\\
 & &  & 55982.32 & 14.2 & .007\\
  1RXS J121645.2-775339  & 12:16:46.0 & -77:53:33 & 55947.36 & 13.9 & .027\\
 & & & 55977.29 & 14.1 & .027\\
 & &  & 55979.33 & 13.8 & .020\\
 & & & 55981.28 & 14.3 & .029\\
  GSC 09239-01495  & 12:19:43.8 & -74:03:57 & 55947.34 & 14.0 & .015\\
 & &  & 55979.32 & 13.9 & .009\\
 & &  & 55981.32 & 13.9 & .023\\
  GSC 09239-01572   & 12:20:21.9 & -74:07:39 & 55340.11 & 16.4 & .097\\
 & & & 55947.35 & 12.0 & .180\\
 & & & 55978.34 & 8.6 & .246\\
 & & & 55979.30 & 13.6 & .197\\
  CD-74712   & 12:39:21.3 & -75:02:39 & 54226.09 & 13.4 & .012\\
 & &  & 54906.30 & 13.9 & .021\\
 & & & 55371.07 & 13.9 & .037\\
 & &  & 55978.35 & 13.2 & .017\\
 & &  & 55982.26 & 12.9 & .041\\
  CD-691055  & 12:58:25.6 & -70:28:49 & 55978.36 & 12.5 & .032\\
 & & & 55981.31 & 11.4 & .064\\
  CP-681894  & 13:22:07.5 & -69:38:12 & 54222.19 & 10.3 & .006\\
 & & & 54877.38 & 12.1 & .018\\
 & & & 55398.07 & 12.3 & .027\\
 & & & 55978.36 & 10.9 & .014\\
\hline\\
\multicolumn{6}{c}{Octans members} \\\\
\hline\\
  CD-58860   & 04:11:55.7 & -58:01:47 & 54765.10 & 9.6 & .035\\
 & &  & 56108.42 & 9.5 & .026\\
 & &  & 56122.42 & 9.5 & .023\\
  CD-431451  & 04:30:27.3 & -42:48:47 & 54309.38 & 12.9 & .033\\
 & & & 54765.10 & 12.6 & .010\\
 & & & 56108.41 & 13.2 & .024\\
 & & & 56122.41 & 13.5 & .019\\
  HD 274576   & 05:28:51.4 & -46:28:19 & 54805.17 & 12.2 & .017\\
 & &  & 56125.41 & 10.9 & .043\\
 & & & 56138.37 & 12.4 & .039\\
  BD-201111  & 05:32:29.3 & -20:43:33 & 56140.39 & 19.1 & .057\\
 & & & 56144.39 & 19.6 & .048\\
  CD-471999  & 05:43:32.1 & -47:41:11 & 56140.38 & 14.0 & .071\\
  TYC 7066-1037-1  & 05:58:11.8 & -35:00:49 & 54903.11 & 14.7 & .038\\
 & &  & 56139.40 & 14.8 & .032\\
 & & & 56140.40 & 14.3 & .018\\
  CD-492037  & 06:03:35.4 & -49:11:26 & 54214.00 & 12.3 & .004\\
 & &  & 54214.00 & 12.3 & .013\\
 & &  & 56139.39 & 12.0 & .012\\
 & & & 56140.39 & 11.8 & .003\\
  CD-303394N & 06:40:04.9 & -30:33:03 & 54896.08 & 14.4 & .072\\
 & & & 56159.39 & 14.4 & .185\\
 & & & 56161.40 & 14.8 & .124\\
  CD-303394S & 06:40:05.7 & -30:33:09 & 56161.40 & 16.0 & .115\\
  TYC 9300-529-1   & 18:49:45.1 & -71:56:58 & 56056.39 & -1.6 & .054\\
 & & & 56087.39 & -2.5 & .033\\
  CD-87121   & 23:58:17.7 & -86:26:24 & 54242.26 & 0.9 & .041\\
 & & & 54765.09 & 1.2 & .053\\

\hline\\
\multicolumn{6}{c}{Tucana-Horologium members} \\\\
\hline\\
  HD 105      & 00:05:52.5 & -41:45:11 & 54249.41 & 2.1 & .010\\
  HD 987      & 00:13:53.0 & -74:41:18 & 54245.42 & 9.0 & .005\\
  HD 1466     & 00:18:26.1 & -63:28:39 & 54246.42 & 6.4 & .065\\
 & & & 54755.10 & 5.9 & .029\\
 & & & 56087.40 & 6.3 & .041\\
 & & & 56108.39 & 6.2 & .025\\
  HIP 1993    & 00:25:14.7 & -61:30:48 & 54749.09 & 6.1 & .011\\
  CD-7824    & 00:42:20.3 & -77:47:40 & 54251.41 & 11.8 & .013\\
 & & & 54755.11 & 11.0 & .011\\
  HD 8558     & 01:23:21.3 & -57:28:51 & 54251.40 & 9.6 & .010\\
  HD 9054     & 01:28:08.7 & -52:38:19 & 54252.42 & 8.3 & .005\\
  HD 12039    & 01:57:49.0 & -21:54:05 & 54281.37 & 5.4 & .014\\
 & &  & 56108.40 & 6.2 & .009\\
  HD 13183    & 02:07:18.1 & -53:11:56 & 54755.16 & 10.4 & .023\\
  HD 13246    & 02:07:26.1 & -59:40:46 & 54755.15 & 9.3 & .060\\
  CD-60416   & 02:07:32.2 & -59:40:21 & 54750.15 & 9.9 & .004\\
  GSC 08491-01194   & 02:41:47.3 & -52:59:31 & 54755.12 & 12.8 & .011\\
  CD-58553   & 02:42:33.0 & -57:39:37 & 54749.11 & 11.8 & .006\\
  CD-351167  & 03:19:08.7 & -35:07:00 & 54755.13 & 13.5 & .005\\
 & & & 56107.40 & 13.5 & .009\\
  CD-461064  & 03:30:49.1 & -45:55:57 & 56107.42 & 14.1 & .011\\
  CD-441173  & 03:31:55.7 & -43:59:14 & 54749.13 & 15.0 & .010\\
  HD 22705    & 03:36:53.4 & -49:57:29 & 54281.42 & 14.1 & .033\\
 & & & 56107.40 & 16.6 & .036\\
 & & & 56116.37 & 14.4 & .016\\
 & & & 56125.34 & 12.4 & .054\\
  HD 24636    & 03:48:11.5 & -74:41:39 & 56108.41 & 14.5 & .115\\
 & & & 56116.38 & 13.1 & .078\\
 & & & 56122.42 & 13.5 & .096\\
  BD-12943   & 04:36:47.1 & -12:09:21 & 56144.38 & 16.9 & .023\\
  BD-12943   & 04:36:47.1 & -12:09:21 & 56147.38 & 17.7 & .023\\
  HD 29615    & 04:38:43.9 & -27:02:02 & 54308.41 & 19.1 & .050\\
 & & & 54765.12 & 18.5 & .037\\
 & & & 56125.39 & 18.7 & .011\\
 & & & 56138.34 & 19.4 & .029\\
  HD 30051\tablefootmark{*}   & 04:43:17.2 & -23:37:42 & 56138.35 & -1.5 & .138 \\
 & & & 56139.36 & -2.1 & .190 \\
 & & & 56140.36 & -2.5 & .198 \\
  TYC 8083-455-1  & 04:48:00.7 & -50:41:26 & 54772.20 & 18.8 & .013\\
 & & & 56125.40 & 18.8 & .018\\
  BD-191062  & 04:59:32.0 & -19:17:42 & 54795.05 & 20.6 & .021\\
 & & & 56139.37 & 20.2 & .006\\
 & & & 56140.38 & 19.5 & .014\\
  BD-091108  & 05:15:36.5 & -09:30:51 & 54892.03 & 20.3 & .025\\
 & & & 56144.40 & 20.7 & .028\\
 & & & 56147.39 & 21.2 & .011\\
 & &  & 56159.40 & 21.0 & .026\\
  CD-302310  & 05:18:29.0 & -30:01:32 & 54805.22 & 20.6 & .004\\
 & &  & 56138.36 & 20.4 & .011\\
 & & & 56139.37 & 21.6 & .012\\
  TYC 8098-414-1  & 05:33:25.6 & -51:17:13 & 56138.36 & 20.0 & .021\\
  CD-272520  & 05:49:06.6 & -27:33:56 & 56139.41 & 23.4 & .020\\
 & &  & 56140.40 & 22.6 & .012\\
  HD 47875    & 06:34:41.0 & -69:53:06 & 54236.97 & 16.7 & .006\\
  GSC 09507-02466\tablefootmark{*}  & 11:40:16.6 & -83:21:00 & 53453.19 & 12.6 & .005\\
 & &  & 56139.03 & 13.5 & .011\\
  HD 202917   & 21:20:50.0 & -53:02:03 & 54226.35 & -1.6 & .007\\
  HIP 107345  & 21:44:30.1 & -60:58:39 & 54765.06 & 1.5 & .007\\
  HD 207575   & 21:52:09.7 & -62:03:09 & 54765.07 & 1.3 & .124\\
 & & & 56087.40 & 1.7 & .110\\
 & & & 56092.42 & 1.6 & .065\\
  HD 222259N  & 23:39:39.3 & -69:11:40 & 54243.35 & 5.6 & .012\\
  HD 222259S  & 23:39:39.5 & -69:11:45 & 54243.35 & 7.8 & .017\\
\hline\\
\multicolumn{6}{c}{TW-Hydrae members} \\\\
\hline\\
  TWA 7       & 10:42:30.1 & -33:40:17 & 54850.35 & 11.5 & .008\\
  TW Hya      & 11:01:51.9 & -34:42:17 & 54895.23 & 11.9 & .009\\
  CD-298887  & 11:09:13.8 & -30:01:40 & 56138.99 & 10.9 & .035\\
  TWA 12  & 11:21:05.5 & -38:45:16 & 56069.16 & 11.2 & .027\\
 & &  & 56097.97 & 10.5 & .034\\
  CD-347390A\tablefootmark{*} & 11:21:17.2 & -34:46:46 & 54876.36 & 11.0 & .020\\
 & &  & 56082.05 & 10.2 & .026\\
 & & & 56137.98 & 10.6 & .028\\
  CD-347390B\tablefootmark{*} & 11:21:17.4 & -34:46:50 & 54864.36 & 12.0 & .009\\
 & &  & 56108.05 & 10.9 & .022\\
 & &  & 56137.98 & 11.3 & .016\\
  CD-268632A & 11:32:41.2 & -26:51:56 & 56097.98 & 7.6 & .018\\
  TWA 9B      & 11:48:23.7 & -37:28:49 & 56138.02 & 11.5 & .019\\
  TWA 9A      & 11:48:24.2 & -37:28:49 & 54895.24 & 9.6 & .005\\
 & & & 56138.01 & 10.5 & .012\\
 & &  & 56139.03 & 11.1 & .013\\
  TWA 23      & 12:07:27.4 & -32:47:00 & 56138.00 & 10.8 & .077\\
 & &  & 56139.01 & 11.0 & .055\\
  CD-397538  & 12:15:30.7 & -39:48:43 & 54853.37 & 6.2 & .008\\
 & &  & 56138.01 & 7.4 & .018\\
  TWA 16      & 12:34:56.4 & -45:38:07 & 54877.35 & 9.0 & .020\\
 & & & 56111.13 & 8.2 & .022\\
 & & & 56137.99 & 9.0 & .013\\
  TWA 10  & 12:35:04.2 & -41:36:39 & 54903.14 & 6.6 & .029\\
 & &  & 56069.12 & 6.2 & .019\\
 & & & 56109.14 & 6.1 & .034\\[1ex]
\hline
\end{longtable}
\begin{longtable}{p{3.7cm} p{1.8cm} p{1.8cm} p{1.3cm} p{1.3cm} p{1.4cm} p{1.4cm} p{1.4cm} p{1.4cm}}
%\begin{longtable}{@{\extracolsep{\fill}}|*{9}{c|}}
\caption{Full member list for the SACY associations used in this work.} \label{tab:member_list}\\
\hline\hline\\
  \multicolumn{1}{l}{ID} &
  \multicolumn{1}{l}{RA} &
  \multicolumn{1}{l}{DEC} &
  \multicolumn{1}{l}{V Mag.} &
  \multicolumn{1}{l}{X} &
  \multicolumn{1}{l}{Y} &
  \multicolumn{1}{l}{Z} &
  \multicolumn{1}{l}{D} &
  \multicolumn{1}{l}{SpT} \\\\
\hline\\
\endfirsthead

\hline\hline\\
  \multicolumn{1}{l}{ID} &
  \multicolumn{1}{l}{RA} &
  \multicolumn{1}{l}{DEC} &
  \multicolumn{1}{l}{V Mag.} &
  \multicolumn{1}{l}{X} &
  \multicolumn{1}{l}{Y} &
  \multicolumn{1}{l}{Z} &
  \multicolumn{1}{l}{D} &
  \multicolumn{1}{l}{SpT} \\\\
\hline\\
\endhead
\multicolumn{9}{c}{AB Doradus members} \\\\
\hline\\
  HD 36705   & 05 28 44.4 & -65 26 47 & 13.2   & 1.2 & -12.7 & -8.3 & 15.2    & M4              \\
  AB Dor       & 05 28 44.8 & -65 26 55 & 6.88   & 1.2 & -12.7 & -8.3 & 15.2    & K0              \\
  AK Pic      & 06 38 00.4 & -61 32 00 & 6.27   & 0.4 & -19.2 & -9.1 & 21.3    & G2              \\
  BD+012447   & 10 28 55.5 & +00 50 28 & 9.65   & -2.0 & -4.1 & 4.9 & 6.7    & M1              \\
  V429 Gem     & 07 23 43.6 & +20 24 59 & 10.00  & 23.8 & -7.7 & 7.2 & 26.0     & K5              \\
  BD-034778   & 20 04 49.4 & -02 39 20 & 10.24  & 52.1 & 42.3 & -21.2 & 70.4        & K1              \\
  BD-12243    & 01 20 32.3 & -11 28 04 & 8.43   & -8.6 & 5.4 & -32.8 & 34.3      & G9              \\
  BD-131328   & 06 02 21.9 & -13 55 33 & 10.55  & 29.1 & -24.6 & -11.7 & 39.9        & K4              \\
  CD-262425   & 05 44 13.4 & -26 06 15 & 10.88  & 42.4 & -51.5 & -31.9 & 73.9        & K2              \\
  CD-342331   & 05 35 04.1 & -34 17 52 & 11.76  & 37.1 & -61.2 & -41.1 & 82.5        & K4              \\
  CD-342676   & 06 08 33.9 & -34 02 55 & 10.28  & 35.9 & -63.8 & -31.2 & 79.6        & G9              \\
  CD-352722 & 06 09 19.2 & -35 49 31 & 11.08  & 10.1 & -19.4 & -9.5 & 23.8        & M1              \\
  CD-401701   & 05 02 30.4 & -39 59 13 & 10.64  & 14.4 & -29.6 & -25.0 & 41.3        & K4              \\
  CD-46644  & 02 10 55.4 & -46 03 59 & 11.24  & -0.8 & -30.1 & -65.8 & 72.4        & K3              \\
  CD-481893   & 05 36 55.1 & -47 57 48 & 9.81   & -5.7 & -20.6 & -13.3 & 25.2        & K6              \\
  CD-571654   & 07 10 50.6 & -57 36 46 & 10.50  & -3.5 & -116.0 & -42.6 & 123.6         & G2              \\
  CD-611439   & 06 39 50.0 & -61 28 42 & 9.75   & 0.4 & -20.3 & -9.4 & 22.4      & K7              \\
  CD-8480   & 07 30 59.5 & -84 19 28 & 9.98   & 27.9 & -55.4 & -30.3 & 69.0        & G9              \\
  CP-19878    & 05 39 23.2 & -19 33 29 & 10.51  & 46.9 & -44.3 & -29.1 & 70.8        & K1              \\
  GSC 08544-01037\tablefootmark{*}   & 06 47 53.4 & -57 13 32 & 11.50  & -6.8 & -125.6 & -53.4 & 136.6         & K4              \\
  HD 139751    & 15 40 28.4 & -18 41 46 & 10.44  & 31.4 & -5.9 & 17.4 & 36.4     & K4              \\
  HD 152555    & 16 54 08.1 & -04 20 25 & 7.82   & 41.5 & 10.7 & 18.7 & 46.8     & G0              \\
  HD 159911   & 17 37 46.5 & -13 14 47 & 10.03  & 44.2 & 9.8 & 7.8 & 45.9    & K4              \\
  HD 16760     & 02 42 21.3 & +38 37 07 & 8.70   & 37.9 & 26.0 & -16.1 & 48.7          & G2              \\
  HD 17332A & 02 47 27.4 & +19 22 19 & 7.32   & 25.1 & 10.6 & -19.6 & 33.6          & G1              \\
  HD 17332B  & 02 47 27.2 & +19 22 21 & 8.11   & 25.1 & 10.6 & -19.6 & 33.6          & G6              \\
  HD 178085    & 19 10 57.9 & -60 16 20 & 8.34   & 50.6 & -22.3 & -26.6 & 61.4         & G1              \\
  HD 199058    & 20 54 21.1 & +09 02 24 & 8.62   & 38.7 & 58.4 & -28.6 & 75.7          & G5              \\
  HD 201919    & 21 13 05.3 & -17 29 13 & 10.64  & 25.9 & 16.1 & -24.7 & 39.2          & K6              \\
  HD 217379   & 23 00 28.0 & -26 18 43 & 10.45  & 12.3 & 6.7 & -30.5 & 33.6         & K7              \\
  HD 222575   & 23 41 54.3 & -35 58 40 & 9.39   & 18.8 & -0.8 & -60.8 & 63.6          & G8              \\
  HD 224228  & 23 56 10.7 & -39 03 08 & 8.22   & 6.0 & -1.8 & -21.1 & 22.0       & K2              \\
  HD 24681     & 03 55 20.4 & -01 43 45 & 9.05   & 40.6 & -7.9 & -33.7 & 53.4        & G8              \\
  HD 25457     & 04 02 36.7 & -00 16 08 & 5.38   & 14.8 & -2.8 & -11.3 & 18.8        & F6              \\
  HD 25953     & 04 06 41.5 & +01 41 02 & 7.83   & 44.7 & -7.5 & -31.6 & 55.3        & F5              \\
  HD 293857    & 05 11 09.7 & -04 10 54 & 9.26   & 63.9 & -29.6 & -31.6 & 77.2         & G8              \\
  HD 31652     & 04 57 22.3 & -09 08 00 & 9.98   & 63.5 & -33.9 & -40.7 & 82.7         & G8              \\
  HD 32981     & 05 06 27.7 & -15 49 30 & 9.13   & 56.7 & -41.5 & -40.9 & 81.3         & F9              \\
  HD 33999    & 05 12 35.8 & -34 28 48 & 9.37   & 45.7 & -72.5 & -58.7 & 103.9         & F8              \\
  HD 35650    & 05 24 30.2 & -38 58 11 & 9.05   & -6.7 & -13.6 & -9.8 & 18.1        & K6              \\
  WX Col       & 05 37 12.9 & -42 42 56 & 9.55  & 24.0 & -60.8 & -39.5 & 76.4         & G7              \\
  TYC 7604-1675-1   & 05 37 13.2 & -42 42 57 & 10.65  & 24.0 & -60.8 & -39.5 & 76.4         & K1              \\
  UY Pic       & 05 36 56.9 & -47 57 53 & 7.84   & -5.7 & -20.6 & -13.3 & 25.2         & K0              \\
  HD 45270     & 06 22 30.9 & -60 13 07 & 6.53   & -0.2 & -21.2 & -10.7 & 23.7         & G1              \\
  HD 59169     & 07 26 17.7 & -49 40 51 & 10.22  & 16.0 & -106.1 & -28.9 & 111.1          & G7              \\
  HD 64982     & 07 45 35.6 & -79 40 08 & 8.96   & 27.4 & -68.2 & -33.2 & 80.6          & G0              \\
  HD 6569     & 01 06 26.2 & -14 17 47 & 9.50   & -8.2 & 7.2 & -46.1 & 47.4          & K1              \\
  HD 99827     & 11 25 17.7 & -84 57 16 & 7.70   & 42.0 & -70.2 & -33.8 & 88.5          & F6              \\
  HD 16760B   & 02 42 21.0 & +38 37 21 & 10.21  & 37.6 & 25.8 & -16.0 & 48.3          & K2              \\
  HIP 81084    & 16 33 41.6 & -09 33 12 & 11.30  & 27.3 & 3.2 & 12.7 & 30.3          & M0              \\
  IS Eri       & 03 09 42.3 & -09 34 47 & 8.48   & 22.1 & -4.4 & -29.9 & 37.4        & G0              \\
  LO Peg       & 21 31 01.7 & +23 20 07 & 9.19   & 6.3 & 22.4 & -8.5 & 24.8       & K4              \\
  HD 209952    & 22 08 14.0 & -46 57 40 & 1.73   & 18.6 & -3.3 & -24.6 & 31.0        & B6              \\
  HD 17573     & 02 49 59.0 & +27 15 38 & 3.61   & 39.7 & 20.2 & -24.3 & 50.7        & B8              \\
  HW Cet       & 03 12 34.3 & +09 44 57 & 10.46  & 43.9 & 7.2 & -37.0 & 57.9        & K3              \\
  HD 20888     & 03 17 59.1 & -66 55 37 & 6.03   & 9.4 & -38.1 & -38.4 & 54.9        & A3              \\
  V577 Per     & 03 33 13.5 & +46 15 27 & 8.26   & 29.4 & 17.1 & -4.8 & 34.3        & G5              \\
  HD 21845B   & 03 33 14.0 & +46 15 19 & 11.20  & 29.4 & 17.1 & -4.8 & 34.3          & M0              \\
  HIP 17695    & 03 47 23.3 & -01 58 20 & 11.54  & 12.2 & -2.1 & -10.7 & 16.4          & M3              \\
TYC 91-82-1    & 04 37 51.5 & +05 03 08 & 11.01  & 77.7 & -15.6 & -39.7 & 88.6          & K0              \\
TYC 5899-26-1   & 04 52 24.4 & -16 49 22 & 11.61  & 10.5 & -7.6 & -8.6 & 15.6          & M3              \\
  CD-561032N & 04 53 30.5 & -55 51 32 & 12.10  & -0.9 & -8.6 & -6.9 & 11.1          & M3              \\
  CD-561032S & 04 53 31.2 & -55 51 37 & 11.16  & -0.9 & -8.6 & -6.9 & 11.1          & M3              \\
  HD 38497     & 05 45 41.3 & -14 46 30 & 9.52   & 55.2 & -45.0 & -27.5 & 76.3       & G3              \\
  CD-412076   & 05 48 30.4 & -41 27 30 & 11.56  & 19.7 & -47.6 & -28.4 & 58.8       & K6              \\
  CD-352749  & 06 11 55.7 & -35 29 13 & 10.61  & 23.4 & -44.7 & -21.3 & 54.8       & K1              \\
  GSC 08894-00426   & 06 25 56.1 & -60 03 27 & 12.32  & -0.3 & -21.3 & -10.6 & 23.8       & M3              \\
  CD-472500   & 06 38 45.5 & -47 14 18 & 10.14  & 23.3 & -94.2 & -38.4 & 104.4       & G5              \\
  V372 Pup     & 07 28 51.4 & -30 14 49 & 10.14  & -6.9 & -14.0 & -1.6 & 15.7      & M1              \\
  HD 82879     & 09 28 21.1 & -78 15 35 & 8.99   & 45.4 & -105.3 & -40.4 & 121.6        & F6              \\
  HD 160934    & 17 38 39.6 & +61 14 16 & 10.45  & -0.1 & 28.0 & 17.7 & 33.1      & K7              \\
  HD 181869    & 19 23 53.2 & -40 36 57 & 3.96   & 51.3 & -2.1 & -21.9 & 55.8      & B8              \\
  GJ 4231     & 21 52 10.4 & +05 37 36 & 12.11  & 11.2 & 22.1 & -17.8 & 30.5      & M3              \\
  HIP 110526A  & 22 23 29.1 & +32 27 34 & 11.45  & -0.0 & 14.0 & -5.3 & 15.0      & M3              \\
  HIP 110526B  & 22 23 29.1 & +32 27 32 & 11.55  & -0.0 & 14.0 & -5.3 & 15.0      & M3              \\
  HIP 114066   & 23 06 04.8 & +63 55 34 & 10.87  & -9.0 & 22.7 & 1.4 & 24.5    & M1              \\
  HIP 115162   & 23 19 39.6 & +42 15 10 & 8.94   & 12.7 & 46.2 & -15.1 & 50.2       & G4              \\
  Kap Psc      & 23 26 56.0 & +01 15 20 & 4.95   & 2.9 & 26.8 & -38.7 & 47.2      & A0              \\
  HD 223352    & 23 48 55.5 & -28 07 49 & 4.59   & 9.1 & 4.3 & -41.0 & 42.2     & A0              \\
  PX Vir     & 13 03 49.7 & -05 09 43 & 7.69   & 7.3 & -9.1 & 18.3 & 21.7     & K1              \\
  TYC 4779-394-1    & 05 38 56.6 & -06 24 41 & 10.91  & 12.7 & -66.2 & -45.1 & 81.1        & G8              \\
  TYC 486-4943-1    & 19 33 03.8 & +03 45 40 & 11.15  & 53.0 & 46.2 & -9.3 & 70.9       & K3              \\
  TYC 1090-543-1    & 20 54 28.0 & +09 06 07 & 11.68  & 38.5 & 58.2 & -28.4 & 75.3       & K4              \\
  TYC 7605-1429-1     & 05 41 14.3 & -41 17 59 & 12.29  & 36.9 & -86.9 & -54.9 & 109.2        & K4              \\
  TYC 7627-2190-1     & 06 41 18.5 & -38 20 36 & 11.08  & 22.9 & -54.7 & -19.6 & 62.5        & K2              \\
  TY Col     & 05 57 50.8 & -38 04 03 & 9.60   & 20.1 & -41.7 & -22.9 & 51.6        & G6              \\
  TZ Col       & 05 52 16.0 & -28 39 25 & 9.08   & 43.5 & -59.7 & -34.0 & 81.3        & G3              \\
  UX Col       & 05 28 56.5 & -33 28 16 & 10.57  & 25.4 & -39.8 & -28.2 & 55.0        & K4              \\\\
\hline\\
\multicolumn{9}{c}{Argus members} \\\\
\hline\\
  TYC 8561-970-1  & 07 53 55.5 & -57 10 07 & 11.50  & 0.6 & -138.5 & -36.3 & 143.2          & K0              \\
  BD-202977   & 09 39 51.4 & -21 34 17 & 10.22 & -21.9 & -79.1 & 34.5 & 89.0         & G9              \\
  CD-283434   & 06 49 45.4 & -28 59 17 & 10.62 & -50.9 & -84.8 & -23.0 & 101.5         & G7              \\
  CD-292360   & 05 34 59.2 & -29 54 04 & 10.53 & -34.3 & -47.1 & -31.8 & 66.4          & K3              \\
  CD-395833   & 09 47 19.9 & -40 03 10 & 10.89 & -2.1 & -109.4 & 20.0 & 111.2          & K0              \\
  CD-422906   & 07 01 53.4 & -42 27 56 & 10.64 & -26.3 & -85.3 & -25.8 & 92.9          & K1              \\
  CD-433604   & 07 48 49.8 & -43 27 06 & 11.13 & -17.4 & -78.8 & -12.5 & 81.7          & K4              \\
  CD-482972   & 07 28 22.0 & -49 08 38 & 9.85  & -11.9 & -75.7 & -19.9 & 79.2          & G8              \\
  CD-483199   & 07 47 26.0 & -49 02 51 & 10.56 & -12.8 & -96.3 & -20.2 & 99.2          & G7              \\
  CD-529381   & 20 07 23.8 & -51 47 27 & 10.59 & 24.5 & -5.7 & -16.0 & 29.8         & K6              \\
  CD-561438   & 06 11 53.0 & -56 19 05 & 11.32 & -9.1 & -100.8 & -53.0 & 114.2        & K0              \\
  CD-572315  & 08 50 08.1 & -57 45 59 & 10.21 & 9.2 & -105.5 & -16.1 & 107.1          & K2              \\
  CD-582194   & 08 39 11.6 & -58 34 28 & 10.18 & 8.3 & -100.0 & -18.2 & 102.0          & G5              \\
  CD-74673  & 12 20 34.4 & -75 39 29 & 10.72 & 25.7 & -42.8 & -11.4 & 51.2         & K3              \\
  CD-75652    & 13 49 12.9 & -75 49 48 & 9.67   & 46.9 & -63.4 & -18.7 & 81.0         & G1              \\
  HD 129496    & 14 46 21.4 & -67 46 16 & 8.78  & 61.6 & -64.9 & -11.4 & 90.2         & F7              \\
  HD 309851    & 09 55 58.3 & -67 21 22 & 9.90  & 31.7 & -102.3 & -18.9 & 108.8         & G1              \\
  HD 61005     & 07 35 47.5 & -32 12 14 & 8.22  & -14.1 & -32.2 & -3.5 & 35.3         & G8              \\
  HD 67945     & 08 09 38.6 & -20 13 50 & 8.08  & -34.8 & -60.1 & 8.5 & 70.0         & F0              \\
  AP Col       & 06 04 52.2 & -34 33 36 & 12.96 & -3.7 & -6.7 & -3.4 & 8.4      & M4              \\
  TYC 8568-570-1     & 08 28 34.6 & -52 37 04 & 10.40  & -2.5 & -138.2 & -19.5 & 139.6         & \\
  TYC 8568-1052-1     & 08 35 43.7 & -53 21 20 & 12.20 & 0.5 & -137.6 & -18.4 & 138.8          & K3              \\
  1RXS J083624.5-540101      & 08 36 24.2 & -54 01 06 & 10.18 & 2.0 & -145.9 & -20.3 & 147.3         & G0              \\
  PMM 5376     & 08 37 02.3 & -52 46 59 & 14.30  & -0.4 & -157.7 & -19.7 & 158.9         & \\
  CD-522472   & 08 38 55.7 & -52 57 52 & 11.04 & 0.4 & -150.4 & -18.4 & 151.5         & G2              \\
  V365 Vel     & 08 40 06.2 & -53 38 07 & 10.45 & 2.1 & -152.0 & -19.3 & 153.2         & G0              \\
  VXR PSPC 18     & 08 40 18.3 & -53 30 29 & 13.54  & 1.8 & -138.8 & -17.4 & 139.9         & K4              \\
  HD 74374     & 08 41 22.7 & -53 38 09 & 9.54   & 2.3 & -143.8 & -17.9 & 144.9         & F3              \\
  V368 Vel     & 08 41 57.8 & -52 52 14 & 13.57 & 0.9 & -138.4 & -15.9 & 139.3         & K7              \\
  HD 74714     & 08 43 17.9 & -52 36 11 & 9.16  & 0.7 & -154.5 & -16.9 & 155.4         & F2              \\
  CD-522523     & 08 43 52.3 & -53 14 00 & 9.76  & 2.1 & -144.4 & -16.6 & 145.4         & F5              \\
  V377 Vel     & 08 44 26.2 & -52 42 32 & 11.46 & 1.4 & -169.8 & -18.4 & 170.8         & G9              \\
  V380 Vel     & 08 45 39.1 & -52 26 00 & 9.91  & 1.0 & -154.8 & -15.9 & 155.6         & F8              \\
  PMM 2182     & 08 45 48.0 & -53 25 51 & 10.22  & 3.0 & -145.9 & -16.5 & 146.9         & \\
  CD-621197   & 09 13 30.3 & -62 59 09 & 10.46 & 22.1 & -114.6 & -20.3 & 118.5         & K0              \\
  HD 85151A    & 09 48 43.2 & -44 54 08 & 9.61  & 2.5 & -64.6 & 7.7 & 65.1     & G7              \\
  HD 85151B    & 09 48 43.4 & -44 54 09 & 10.21 & 2.5 & -64.6 & 7.7 & 65.1     & G9              \\
  CD-65817    & 09 49 09.0 & -65 40 21 & 10.33 & 40.1 & -143.8 & -24.0 & 151.2         & G5              \\
  HD 310316   & 10 49 56.1 & -69 51 22 & 10.82 & 46.4 & -110.5 & -19.9 & 121.5        & G8              \\
  CP-691432  & 10 53 51.5 & -70 02 16 & 10.66 & 61.7 & -144.2 & -26.1 & 159.0        & G2              \\
  CD-427422   & 12 06 32.9 & -42 47 51 & 10.66 & 43.4 & -96.3 & 37.0 & 111.9       & K0              \\
  HD 145689\tablefootmark{*}    & 16 17 05.4 & -67 56 29 & 5.95  & 39.2 & -32.4 & -11.2 & 52.1       & A6              \\
  NY Aps      & 15 12 23.4 & -75 15 16 & 9.42  & 32.3 & -36.3 & -12.9 & 50.3       & G9              \\
  VXR PSPC 22a     & 08 40 49.1 & -53 37 45 & 11.08  & 2.4 & -155.7 & -19.6 & 156.9        & G1              \\
  ASAS J083655-5308.5     & 08 36 55.0 & -53 08 34 & 11.51  & 0.3 & -141.2 & -18.2 & 142.4        & \\
  TYC 8568-407-1     & 08 34 20.5 & -52 50 05 & 10.34 & -0.9 & -150.5 & -19.7 & 151.8        & G5              \\
  HD 73777     & 08 37 47.0 & -52 52 12 & 9.66   & -0.0 & -148.4 & -18.4 & 149.5        & F5              \\
  VXR PSPC 2b     & 08 37 55.6 & -52 57 11 & 11.55  & 0.2 & -167.6 & -20.9 & 168.9        & G9              \\
  CD-52 2467     & 08 38 22.9 & -52 56 48 & 10.95  & 0.2 & -143.7 & -17.8 & 144.8        & \\
  V364 Vel     & 08 39 53.0 & -52 57 57 & 11.86 & 0.7 & -163.5 & -19.7 & 164.7        & K0              \\
  V376 Vel     & 08 44 05.2 & -52 53 17 & 10.85 & 1.6 & -162.1 & -18.0 & 163.1        & G3              \\
  V379 Vel     & 08 45 26.9 & -52 52 02 & 12.76 & 1.6 & -137.0 & -14.8 & 137.8        & K3              \\
  TYC 8568-2261-1       & 08 37 51.6 & -53 45 46 & 11.35  & 1.9 & -151.2 & -20.1 & 152.5        & G8              \\
  PMM 686     & 08 39 22.6 & -53 55 06 & 12.63  & 2.6 & -154.6 & -20.4 & 156.0        & \\
  PMM 6974    & 08 34 18.1 & -52 15 58 & 12.26  & -2.1 & -143.1 & -17.9 & 144.2        & \\
  PMM 6978    & 08 35 01.2 & -52 14 01 & 12.07  & -2.0 & -143.2 & -17.7 & 144.3        & \\
  TYC 8162-1020-1     & 08 28 45.6 & -52 05 27 & 10.49 & -3.5 & -136.7 & -18.5 & 138.0        & G6              \\
  TYC 8569-3687-1      & 08 43 00.4 & -53 54 08 & 11.16  & 3.4 & -151.7 & -18.8 & 152.9        & G9              \\
  PMM 7956   & 08 29 51.9 & -51 40 40 & 11.62  & -4.5 & -152.4 & -19.7 & 153.7        & \\
  PMM 8415  & 08 40 16.3 & -52 56 29 & 11.84  & 0.6 & -130.8 & -15.6 & 131.7        & G9              \\
  TYC 7695-335-1 & 09 28 54.1 & -41 01 19 & 11.65 & -7.9 & -147.1 & 18.8 & 148.5        & K3              \\
  TYC 8594-58-1   & 09 02 03.9 & -58 08 50 & 11.30 & 15.1 & -137.2 & -18.6 & 139.3        & G8              \\
  TYC 9217-641-1    & 09 42 47.4 & -72 39 50 & 12.30  & 50.3 & -139.2 & -39.0 & 153.1        & K1              \\\\
\hline\\
\multicolumn{9}{c}{$\beta$ Pic members} \\\\
\hline\\
  AO Men       & 06 18 28.2 & -72 02 41 & 9.80  & 7.5 & -33.2 & -18.3 & 38.6        & K4              \\
  AU Mic      & 20 45 09.5 & -31 20 27 & 8.73   & 7.7 & 1.7 & -5.9 & 9.8    & M1              \\
  AZ Cap       & 20 56 02.7 & -17 10 54 & 10.62  & 34.0 & 19.9 & -27.6 & 48.1        & K6              \\
  BD+05378\tablefootmark{*}    & 02 41 25.9 & +05 59 18 & 10.27 & -27.5 & 7.0 & -31.0 & 42.0        & K6              \\
  BD-136424  & 23 32 30.9 & -12 15 52 & 10.54  & 4.3 & 10.5 & -25.7 & 28.1       & M0              \\
  BD-211074A  & 05 06 49.9 & -21 35 09 & 10.29 & -10.5 & -9.6 & -9.0 & 16.8        & M1              \\
  BD-211074B  & 05 06 49.5 & -21 35 04 & 11.61 & -12.8 & -11.7 & -10.9 & 20.5         & M3              \\
  CD-2613904  & 19 11 44.7 & -26 04 09 & 10.39 & 74.1 & 14.8 & -21.3 & 78.5        & K4              \\
  CD-2711535  & 17 15 03.6 & -27 49 40 & 11.12 & 83.5 & -4.0 & 9.1 & 84.1       & K5              \\
  CD-547336  & 17 29 55.1 & -54 15 49 & 9.55  & 60.8 & -26.0 & -12.7 & 67.3        & K1              \\
  CD-571054  & 05 00 47.1 & -57 15 25 & 10.00 & -1.5 & -21.3 & -16.3 & 26.9        & M0              \\
  CD-641208  & 18 45 37.0 & -64 51 46 & 9.90  & 22.8 & -12.8 & -11.5 & 28.6        & K5              \\
  CP-722713 & 22 42 48.9 & -71 42 21 & 10.60  & 19.6 & -18.9 & -24.5 & 36.6        & K7              \\
  GJ 3305\tablefootmark{*}      & 04 37 37.5 & -02 29 28 & 10.68 & -24.0 & -8.1 & -15.0 & 29.4        & M1              \\
  GSC 07396-00759  & 18 14 22.1 & -32 46 10 & 12.78 & 98.1 & -0.5 & -12.5 & 98.9        & M1              \\
  1RXS J195602.8-320720   & 19 56 02.9 & -32 07 19 & 14.2   & 52.3 & 8.0 & -26.8 & 59.3      & M4              \\
  1RXS J200136.9-331307   & 20 01 37.2 & -33 13 14 & 12.55  & 54.0 & 7.5 & -29.4 & 61.9      & M1              \\
  GSC 08056-00482  & 02 36 51.7 & -52 03 04 & 12.11  & 0.5 & -15.1 & -24.4 & 28.7       & M2              \\
  GSC 08350-01924 & 17 29 20.7 & -50 14 53 & 13.47 & 61.4 & -22.1 & -10.0 & 66.0       & M3              \\
  V343 Nor   & 15 38 57.5 & -57 42 27 & 7.97  & 31.0 & -22.7 & -1.2 & 38.4       & K0              \\
  HD 139084B  & 15 38 56.8 & -57 42 19 & 14.80 & 31.0 & -22.7 & -1.2 & 38.4       & M5              \\
  HD 14082     & 02 17 25.3 & +28 44 42 & 6.99   & -28.1 & 19.8 & -20.2 & 39.9         & F5              \\
  HD 164249   & 18 03 03.4 & -51 38 56 & 7.01  & 44.3 & -14.7 & -11.6 & 48.1         & F6              \\
  HD 181327    & 19 22 58.9 & -54 32 17 & 7.04  & 44.4 & -13.8 & -22.9 & 51.8         & F6              \\
  HD 191089    & 20 09 05.2 & -26 13 26 & 7.22   & 44.5 & 12.8 & -24.4 & 52.3        & F6              \\
  HD 199143   & 20 55 47.7 & -17 06 51 & 7.35   & 32.3 & 18.9 & -26.2 & 45.7        & F7              \\
  HD 29391     & 04 37 36.1 & -02 28 25 & 5.22  & -24.0 & -8.1 & -15.0 & 29.4         & F0              \\
  HIP 10679    & 02 17 24.7 & +28 44 30 & 7.75   & -28.5 & 20.1 & -20.5 & 40.5         & G2              \\
  BD+30397B  & 02 27 28.1 & +30 58 41 & 12.44  & -31.0 & 20.8 & -19.5 & 42.1         & M2              \\
  AG Tri       & 02 27 29.3 & +30 58 25 & 10.12  & -31.0 & 20.8 & -19.5 & 42.1         & K6              \\
  GJ 3322  & 05 01 58.8 & +09 58 59 & 11.98 & -35.6 & -6.6 & -12.4 & 38.3        & M3              \\
  AF Lep       & 05 27 04.8 & -11 54 03 & 6.56  & -20.4 & -13.9 & -11.0 & 27.0          & F7              \\
  Beta Pic        & 05 47 17.1 & -51 03 59 & 3.77   & -3.4 & -16.4 & -9.9 & 19.5        & A3              \\
  V824 Ara    & 17 17 25.5 & -66 57 04 & 7.23  & 24.7 & -17.4 & -8.8 & 31.5        & G7              \\
  HD 155555C  & 17 17 31.3 & -66 57 06 & 12.82 & 24.7 & -17.4 & -8.8 & 31.5        & M3              \\
  HD 161460   & 17 48 33.7 & -53 06 43 & 9.61  & 63.7 & -24.1 & -15.4 & 69.8        & K0              \\
  HD 164249B  & 18 03 04.1 & -51 38 56 & 12.5   & 44.3 & -14.7 & -11.6 & 48.1        & M2              \\
  HD 165189\tablefootmark{*}    & 18 06 49.9 & -43 25 31 & 5.67   & 40.4 & -7.5 & -7.9 & 41.8       & A5              \\
  HD 168210  & 18 19 52.2 & -29 16 33 & 8.89  & 71.8 & 4.2 & -8.4 & 72.4       & G5              \\
  HD 172555    & 18 45 26.9 & -64 52 17 & 4.78   & 22.8 & -12.8 & -11.5 & 28.6         & A6              \\
  CD-3116041  & 18 50 44.5 & -31 47 47 & 11.20 & 50.7 & 3.5 & -12.4 & 52.3        & M0              \\
  TYC 6872-1011-1   & 18 58 04.2 & -29 53 05 & 11.78 & 74.7 & 8.4 & -19.4 & 77.6        & M0              \\
  Eta Tel      & 19 22 51.2 & -54 25 26 & 5.02   & 41.4 & -12.7 & -21.3 & 48.3         & A0              \\
  GJ 799 B   & 20 41 51.1 & -32 26 10 & 11.09  & 7.5 & 1.5 & -5.6 & 9.5       & M4              \\
  AT Mic      & 20 41 51.2 & -32 26 07 & 10.99  & 7.5 & 1.5 & -5.6 & 9.5       & M4              \\
  TYC 2211-1309-1    & 22 00 41.6 & +27 15 14 & 11.43  & 5.7 & 42.7 & -17.3 & 46.4       & M0              \\
  PZ Tel     & 18 53 05.9 & -50 10 50 & 8.29  & 46.8 & -11.5 & -18.3 & 51.5         & G9              \\
  TWA 22        & 10 17 26.9 & -53 54 27 & 14.41  & -  3.5 & -17.2 & 0.7 & 17.2         & M5              \\
  TX PsA       & 22 45 00.0 & -33 15 26 & 13.36  & 9.2 & 2.0 & -17.9 & 20.2       & M5              \\
  TYC 112-917-1     & 05 20 00.3 & +06 13 04 & 11.58 & -62.8 & -18.5 & -20.2 & 68.5           & K4              \\
  TYC 112-1486-1    & 05 20 31.8 & +06 16 11 & 11.68 & -64.0 & -18.8 & -20.3 & 69.7           & K4              \\
  TYC 7443-1102-1    & 19 56 04.4 & -32 07 38 & 11.55  & 49.5 & 7.6 & -25.4 & 56.2       & M0              \\
  TYC 9073-762-1    & 18 46 52.6 & -62 10 36 & 12.08 & 42.4 & -21.2 & -20.4 & 51.6         & M1              \\
  V1005 Ori    & 04 59 34.8 & +01 47 01 & 10.05 & -21.3 & -6.8 & -9.9 & 24.5        & M0              \\
  V1311 Ori\tablefootmark{*}    & 05 32 04.5 & -03 05 29 & 11.44 & -34.5 & -17.2 & -13.3 & 40.8          & M2              \\
  V4046 Sgr   & 18 14 10.5 & -32 47 33 & 10.94 & 75.7 & -0.4 & -9.6 & 76.3          & K6              \\
  WW PsA       & 22 44 58.0 & -33 15 02 & 12.07  & 9.2 & 2.0 & -17.9 & 20.2          & M4              \\\\
\hline\\
\multicolumn{9}{c}{Carina members} \\\\
\hline\\
  BD-20951   & 04 52 49.5 & -19 55 02 & 10.00 & -46.2 & -37.8 & -41.4 & 72.6         & K1              \\
  CD-423328   & 07 33 21.2 & -42 55 42 & 11.42 & -28.4 & -111.9 & -22.6 & 117.6          & K1              \\
  CD-482324   & 06 28 06.1 & -48 26 53 & 10.96 & -27.4 & -117.0 & -52.6 & 131.2          & G9              \\
  CD-494008  & 08 57 52.2 & -49 41 51 & 10.51 & -1.0 & -108.7 & -5.0 & 108.8         & G9              \\
  CD-542499  & 08 59 28.7 & -54 46 49 & 10.08 & 7.2 & -117.9 & -11.9 & 118.7         & G5              \\
  CD-542644  & 09 13 16.9 & -55 29 03 & 11.36 & 13.2 & -141.3 & -11.8 & 142.4         & G5              \\
  CD-552543   & 09 09 29.4 & -55 38 27 & 10.21 & 11.1 & -124.0 & -11.5 & 125.0         & G8              \\
  CD-571709  & 07 21 23.7 & -57 20 37 & 10.73 & -2.4 & -95.1 & -32.3 & 100.5        & K0              \\
  CD-612010  & 08 42 00.5 & -62 18 26 & 10.95 & 18.9 & -133.9 & -29.3 & 138.4         & K0              \\
  CD-75392  & 08 50 05.4 & -75 54 38 & 10.59 & 33.9 & -93.3 & -35.3 & 105.4       & G9              \\
  CP-541712  & 08 37 10.9 & -55 18 10 & 11.04 & 5.8 & -176.1 & -26.6 & 178.2       & G9              \\
  CP-551885\tablefootmark{*}  & 09 00 03.4 & -55 38 24 & 10.83 & 9.2 & -124.9 & -13.7 & 126.0       & G5              \\
  CP-621293  & 09 43 08.8 & -63 13 04 & 10.44 & 17.6 & -73.5 & -10.2 & 76.3       & G7              \\
  HD 107722    & 12 23 29.0 & -77 40 51 & 8.30   & 33.1 & -54.3 & -16.9 & 65.8       & F6              \\
  HD 189285\tablefootmark{*}    & 19 59 24.1 & -04 32 06 & 9.52  & 42.1 & 31.3 & -16.2 & 54.9       & G7              \\
  HD 221451\tablefootmark{*}    & 23 32 19.2 & -13 37 18 & 8.59   & 7.9 & 17.1 & -44.6 & 48.4       & G8              \\
  HD 269620   & 05 29 27.1 & -68 52 05 & 9.56  & 13.5 & -82.5 & -53.3 & 99.1       & G6              \\
  HD 309751   & 09 31 44.7 & -65 14 53 & 11.33 & 39.1 & -157.6 & -28.7 & 164.9        & G5              \\
  HD 42270    & 05 53 29.3 & -81 56 53 & 9.14  & 21.4 & -48.1 & -29.0 & 60.1       & K0              \\
  HD 49855\tablefootmark{*}    & 06 43 46.2 & -71 58 35 & 9.06  & 11.5 & -50.8 & -25.7 & 58.1       & G7              \\
  HD 8813     & 01 23 25.9 & -76 36 42 & 8.37   & 18.0 & -30.5 & -30.1 & 46.5       & G6              \\
  CD-65149   & 03 06 14.5 & -65 21 32 & 10.30  & 15.4 & -65.0 & -69.9 & 96.7       & K0              \\
  HD 19545     & 03 07 50.8 & -27 49 52 & 6.18   & -20.3 & -18.5 & -47.2 & 54.6       & A3              \\
  HD 22213     & 03 34 16.4 & -12 04 07 & 8.86   & -33.1 & -11.7 & -40.4 & 53.5       & G7              \\
  CD-441533  & 04 22 45.7 & -44 32 52 & 10.47  & -24.3 & -66.6 & -70.1 & 99.7       & K0              \\
  HD 269921  & 05 38 34.5 & -68 53 07 & 10.28 & 13.8 & -84.8 & -53.1 & 101.0       & G7              \\
  CD-372984   & 06 39 46.7 & -37 50 10 & 10.90 & -29.1 & -67.7 & -24.5 & 77.7       & K1              \\
  CD-521641   & 06 41 12.5 & -52 07 39 & 10.83 & -13.4 & -87.4 & -36.8 & 95.8       & K0              \\
  HD 48097\tablefootmark{*}     & 06 42 24.3 & +17 38 43 & 5.20   & -41.7 & -12.1 & 4.6 & 43.7     & A2              \\
  CD-412572   & 06 45 37.9 & -41 12 41 & 10.74 & -24.6 & -69.2 & -24.6 & 77.5       & K0              \\
  HD 51062    & 06 53 47.4 & -43 06 51 & 9.23  & -26.4 & -85.9 & -28.8 & 94.4       & G5              \\
  HIP 38712    & 07 55 31.4 & +08 51 47 & 5.85   & -31.4 & -19.7 & 12.2 & 39.0       & F2              \\
  BD-072388   & 08 13 51.0 & -07 38 25 & 9.32  & -28.2 & -33.1 & 11.2 & 44.9       & K1              \\
  CD-532515  & 08 51 56.4 & -53 55 57 & 11.06 & 4.9 & -130.4 & -13.9 & 131.2       & G9              \\
  HD 83096\tablefootmark{*}     & 09 31 24.9 & -73 44 49 & 7.49  & 27.4 & -75.2 & -23.1 & 83.3       & F2              \\
  HIP 46720B\tablefootmark{*}  & 09 31 25.2 & -73 44 51 & 10.02 & 27.4 & -75.2 & -23.1 & 83.3       & G9              \\
  CD-484797   & 09 33 14.3 & -48 48 33 & 11.72 & 2.6 & -52.1 & 1.9 & 52.2       & K6              \\
  CD-69783   & 10 41 23.0 & -69 40 43 & 10.27 & 36.4 & -90.0 & -16.4 & 98.5       & G8              \\
  HD 152598    & 16 52 58.1 & +31 42 06 & 5.34   & 13.7 & 18.5 & 17.9 & 29.2       & F0              \\
  TYC 9486-927-1   & 21 25 27.5 & -81 38 28 & 11.85  & 21.7 & -25.2 & -20.9 & 39.3       & M1              \\
  BD-035579   & 23 09 37.1 & -02 25 55 & 10.99  & 9.4 & 32.6 & -49.0 & 59.6      & K4              \\
  HD 221452\tablefootmark{*}    & 23 32 22.7 & -13 39 07 & 9.20   & 8.1 & 17.4 & -45.6 & 49.5      & K0              \\
  TYC 460-624-1\tablefootmark{*}   & 18 45 10.3 & +06 20 16 & 10.76 & 22.0 & 17.1 & 2.1 & 27.9     & M1              \\
  TYC 8174-1586-1    & 09 11 15.8 & -50 14 15 & 11.81 & 2.6 & -115.2 & -2.8 & 115.3       & K5              \\
  TYC 8557-1251-1   & 07 55 31.6 & -54 36 51 & 11.44 & -6.6 & -194.1 & -45.8 & 199.5         & G9              \\
  TYC 8570-1980-1    & 08 11 09.3 & -55 55 56 & 11.52 & 0.9 & -145.0 & -30.8 & 148.2        & G9              \\
  TYC 8582-3040-1 	   & 08 57 45.6 & -54 08 37 & 11.71 & 7.0 & -140.9 & -13.7 & 141.7        & K2              \\
  TYC 8590-1193-1     & 08 56 31.5 & -57 00 41 & 11.83 & 16.0 & -185.8 & -24.6 & 188.1        & K0              \\
  TYC 8946-872-1\tablefootmark{*}    & 09 55 15.1 & -62 03 32 & 12.01  & 42.1 & -171.3 & -18.3 & 177.3        & K2              \\
  TYC 8962-1747-1 & 11 08 07.9 & -63 41 47 & 12.05 & 36.3 & -90.7 & -5.3 & 97.8       & K6              \\
  TYC 9217-417-1 & 09 59 57.7 & -72 21 47 & 11.70 & 32.2 & -85.2 & -22.2 & 93.7       & K4              \\\\
\hline\\
\multicolumn{9}{c}{Columbus members} \\\\
\hline\\
  TYC 8862-19-1   & 02 58 04.0 & -62 41 14 & 11.67  & 11.9 & -58.8 & -68.6 & 91.1        & K3              \\
  TYC 9178-284-1    & 06 55 25.2 & -68 06 21 & 11.91 & 14.1 & -92.3 & -42.9 & 102.8          & K4              \\
  BD-191194   & 05 30 19.1 & -19 16 32 & 9.62   & -80.8 & -73.3 & -53.7 & 121.6          & G6              \\
  BD-04700    & 03 57 37.2 & -04 16 16 & 10.61  & -76.5 & -19.3 & -66.5 & 103.2          & G8              \\
  BD-081195   & 05 38 35.0 & -08 56 40 & 9.84   & -63.8 & -41.1 & -27.9 & 80.9          & G7              \\
  BD-08995    & 04 58 48.6 & -08 43 40 & 10.32  & -67.7 & -35.7 & -42.3 & 87.4          & K0              \\
  BD-11648    & 03 21 49.7 & -10 52 18 & 11.32  & -75.2 & -21.0 & -96.8 & 124.4          & K0              \\
  BD-15705\tablefootmark{*}    & 04 02 16.5 & -15 21 30 & 10.17  & -30.6 & -16.4 & -33.9 & 48.5          & K3              \\
  BD-16351    & 02 01 35.6 & -16 10 01 & 10.33  & -26.9 & -1.2 & -75.6 & 80.3        & K1              \\
  CD-292531   & 05 50 21.4 & -29 15 21 & 11.31  & -58.1 & -81.0 & -47.1 & 110.2          & K0              \\
  CD-361785   & 04 34 50.8 & -35 47 21 & 10.84  & -31.1 & -49.6 & -53.1 & 79.0          & K1              \\
  CD-363202   & 06 52 46.7 & -36 36 17 & 11.22  & -34.2 & -78.6 & -23.8 & 89.0         & K2              \\
  CD-382198   & 05 45 16.3 & -38 36 49 & 10.95  & -51.5 & -106.3 & -65.0 & 134.8         & G9              \\
  CD-392075\tablefootmark{*}   & 05 37 05.3 & -39 32 26 & 9.52   & -18.7 & -39.7 & -25.9 & 51.0          & K1              \\
  CD-393026   & 07 01 51.8 & -39 22 04 & 11.05  & -32.5 & -88.5 & -25.2 & 97.6          & G9              \\
  CD-402458   & 06 26 06.9 & -41 02 54 & 10.00  & -31.9 & -83.3 & -35.9 & 96.2          & K0              \\
  CD-431395   & 04 21 48.7 & -43 17 33 & 10.18  & -35.4 & -88.4 & -95.0 & 134.5         & G7              \\
  CD-44753    & 02 30 32.4 & -43 42 23 & 10.42  & -4.2 & -21.7 & -45.5 & 50.6        & K5              \\
  CD-52381    & 01 52 14.6 & -52 19 33 & 10.89  & 8.7 & -38.8 & -75.8 & 85.6      & K2              \\
  CD-544320\tablefootmark{*}   & 11 45 51.8 & -55 20 46 & 10.24  & 20.9 & -47.7 & 5.8 & 52.4          & K5              \\
  CP-522481   & 09 32 26.1 & -52 37 40 & 10.86 & 9.3 & -99.2 & -1.3 & 99.6          & G8              \\
  CP-531875\tablefootmark{*}   & 08 45 52.7 & -53 27 28 & 10.42 & 3.2 & -151.6 & -17.2 & 152.6          & G2              \\
GSC 08077-01788   & 04 51 53.0 & -46 47 31 & 13.03  & -18.1 & -57.8 & -49.9 & 78.5          & M0              \\
  HD 26980     & 04 14 22.6 & -38 19 02 & 9.08   & -26.9 & -48.7 & -58.4 & 80.7          & G3              \\
  HD 272836    & 04 53 05.2 & -48 44 39 & 10.78  & -15.3 & -57.7 & -48.7 & 77.0          & K2              \\
  HD 274561    & 05 28 55.1 & -45 34 58 & 11.45  & -23.2 & -69.6 & -47.7 & 87.5          & K1              \\
  HD 27679     & 04 21 10.3 & -24 32 21 & 9.43   & -41.2 & -37.3 & -51.9 & 76.0          & G2              \\
  HD 298936    & 10 13 14.8 & -52 30 54 & 9.76  & 9.6 & -54.0 & 3.1 & 54.9     & K3              \\
  HD 31242N    & 04 51 53.5 & -46 47 13 & 9.85   & -15.9 & -50.8 & -43.9 & 69.0          & G5              \\
  HD 32309     & 05 01 25.6 & -20 03 07 & 4.91  & -38.9 & -32.9 & -32.9 & 60.6          & B9              \\
  HD 32372     & 05 00 51.9 & -41 01 07 & 9.50   & -25.2 & -54.9 & -46.6 & 76.3          & G5              \\
  HD 40216     & 05 55 43.2 & -38 06 16 & 7.46   & -21.2 & -43.7 & -24.4 & 54.4          & F7              \\
  AB Pic       & 06 19 12.9 & -58 03 16 & 9.20  & -2.2 & -41.0 & -20.9 & 46.1          & K1              \\
  HD 48370     & 06 43 01.0 & -02 53 19 & 7.92   & -26.9 & -18.5 & -1.8 & 32.7          & G8              \\
  HD 51797     & 06 56 23.5 & -46 46 55 & 9.84   & -16.6 & -70.0 & -24.2 & 75.9          & K0              \\
  HD 55279     & 07 00 30.5 & -79 41 46 & 10.08 & 19.3 & -49.1 & -26.0 & 58.8          & K2              \\
  V479 Car     & 09 23 35.0 & -61 11 36 & 10.16 & 15.7 & -85.5 & -11.9 & 87.7          & K1              \\
  HD 984       & 00 14 10.2 & -07 11 57 & 7.32   & -2.2 & 17.4 & -43.8 & 47.2          & F5              \\
  TYC 119-497-1    & 05 37 46.5 & +02 31 26 & 11.01  & -60.5 & -24.4 & -17.6 & 67.6         & K5              \\
  TYC 119-1242-1    & 05 37 45.3 & +02 30 57 & 10.96  & -61.8 & -25.0 & -18.0 & 69.1         & K5              \\
  TYC 4810-181-1    & 06 31 55.2 & -07 04 59 & 11.80  & -74.4 & -56.2 & -12.3 & 94.0         & K3              \\
  AH Lep       & 05 34 09.2 & -15 17 03 & 8.41  & -44.2 & -35.2 & -25.0 & 61.8         & G3              \\
  BD+03480    & 03 28 15.0 & +04 09 48 & 9.70   & -61.8 & 0.6 & -53.5 & 81.7          & G6              \\
  BD+08742    & 04 42 32.1 & +09 06 01 & 11.02  & -96.8 & -14.3 & -42.2 & 106.6          & K0              \\
  BD+443670   & 21 00 47.0 & +45 30 10 & 8.70   & 3.4 & 58.1 & -0.5 & 58.2         & G2              \\
  CD-441568   & 04 27 20.5 & -44 20 39 & 10.91  & -21.0 & -56.5 & -57.9 & 83.6         & K1              \\
  CD-521363   & 05 51 01.2 & -52 38 13 & 10.61  & -17.0 & -99.2 & -58.6 & 116.5          & G9              \\
  CD-53386    & 02 01 53.7 & -52 34 53 & 11.74  & 9.5 & -51.8 & -96.3 & 109.8         & K2              \\
  CD-63408    & 08 24 06.0 & -63 34 03 & 9.87  & 14.8 & -106.3 & -28.0 & 110.9          & G5              \\
  GSC 08499-00304   & 03 24 15.0 & -59 01 13 & 12.09  & 4.3 & -60.2 & -68.7 & 91.4        & K6              \\
  HD 16754     & 02 39 48.0 & -42 53 30 & 4.74   & -5.1 & -20.0 & -40.5 & 45.5         & A1              \\
  HD 21997     & 03 31 53.6 & -25 36 51 & 6.38   & -32.3 & -27.0 & -58.3 & 71.9          & A3              \\
  HD 222439    & 23 40 24.5 & +44 20 02 & 4.15   & -16.7 & 46.5 & -14.8 & 51.6         & B9              \\
  HD 23384     & 03 47 10.6 & +51 42 23 & 6.90   & -48.9 & 30.1 & -2.3 & 57.5         & F3              \\
  HD 295290    & 06 40 22.3 & -03 31 59 & 9.00   & -50.0 & -34.8 & -4.3 & 61.1         & K0              \\
  HD 30447     & 04 46 49.5 & -26 18 09 & 7.85   & -43.6 & -45.7 & -49.2 & 80.1          & F3              \\
  HD 31647A   & 04 59 15.4 & +37 53 25 & 4.99  & -51.0 & 11.6 & -2.6 & 52.4         & A0              \\
  HD 31647B   & 04 59 15.4 & +37 53 30 & 8.19  & -51.0 & 11.6 & -2.6 & 52.4         & G0              \\
  HD 35114     & 05 20 38.0 & -39 45 18 & 7.34   & -17.4 & -36.2 & -26.8 & 48.3          & F6              \\
  HD 35841     & 05 26 36.6 & -22 29 24 & 8.91   & -55.6 & -56.1 & -42.2 & 89.6          & F3              \\
  HD 36329     & 05 29 24.1 & -34 30 56 & 9.18   & -31.6 & -51.9 & -36.5 & 70.9          & G3              \\
  HD 37286     & 05 36 10.3 & -28 42 29 & 6.26   & -28.3 & -37.1 & -24.9 & 52.9          & A2              \\
  HD 37484     & 05 37 39.6 & -28 37 35 & 7.26   & -30.5 & -40.0 & -26.4 & 56.8          & F4              \\
  HD 38206     & 05 43 21.7 & -18 33 27 & 5.73   & -50.8 & -46.9 & -29.5 & 75.2          & A0              \\
  HD 38207     & 05 43 21.0 & -20 11 21 & 8.46   & -64.7 & -63.4 & -39.7 & 98.9          & F2              \\
  HD 38397     & 05 43 35.8 & -39 55 25 & 8.14  & -18.7 & -41.1 & -25.5 & 51.9          & G0              \\
  HD 43989     & 06 19 08.1 & -03 26 20 & 7.91   & -41.1 & -26.0 & -7.5 & 49.2          & F9              \\
  HIP 17248    & 03 41 37.3 & +55 13 07 & 11.34  & -29.3 & 20.0 & 0.0 & 35.5          & M0              \\
  RT Pic       & 06 00 41.3 & -44 53 50 & 9.09   & -14.6 & -44.4 & -24.2 & 52.6         & G8              \\
  TYC 65-1471-1   & 03 48 58.8 & +01 10 54 & 11.4  & -84.6 & -10.0 & -68.5 & 109.3          & K3              \\
  V342 Peg     & 23 07 28.7 & +21 08 03 & 5.97   & -1.5 & 32.0 & -22.9 & 39.4          & A5              \\
  TYC 5900-1180-1\tablefootmark{*}    & 04 58 35.8 & -15 37 31 & 11.15  & -97.2 & -68.3 & -73.8 & 139.9          & G9              \\\\[2ex]
%\hline\hline\\
\multicolumn{9}{c}{$\epsilon$-Chamaeleon members} \\\\
\hline\\

  CD-691055   & 12 58 25.6 & -70 28 49 & 9.97   & 57.7 & -87.1 & -14.0 & 105.4       & K0              \\
  CD-74712    & 12 39 21.3 & -75 02 39 & 10.30  & 55.0 & -87.5 & -22.3 & 105.7       & K3              \\
  CP-681894   & 13 22 07.5 & -69 38 12 & 10.35  & 60.9 & -85.0 & -12.7 & 105.3       & K1              \\
  DZ Cha       & 11 49 31.9 & -78 51 01 & 12.9 & 46.9 & -81.8 & -27.7 & 98.3      & M0              \\
  EG Cha       & 08 36 56.2 & -78 56 46 & 11.36  & 36.7 & -89.7 & -38.8 & 104.4       & K4              \\
  EO Cha       & 08 44 31.9 & -78 46 31 & 12.53  & 33.9 & -82.5 & -35.0 & 95.8      & M0              \\
  EQ Cha\tablefootmark{*}       & 08 47 56.8 & -78 54 53 & 13.92  & 33.2 & -80.1 & -33.9 & 93.1      & M2              \\
  1RXS J091528.1-760856   & 09 15 29.1 & -76 08 47 & 12.08  & 37.9 & -98.1 & -35.2 & 110.9       & K6              \\
  GSC 09239-01495   & 12 19 43.8 & -74 03 57 & 13.08  & 52.2 & -87.8 & -20.5 & 104.2       & M0              \\
  GSC 09239-01572    & 12 20 21.9 & -74 07 39 & 12.85  & 54.6 & -91.7 & -21.5 & 108.9       & K7              \\
  1RXS J093455.3-780414    & 09 34 56.1 & -78 04 19 & 14.53  & 43.3 & -100.0 & -37.6 & 115.3         & M2              \\
  G94010229\tablefootmark{a}   & 10 05 20.0 & -77 48 42 & 12.75 & 34.2 & -75.0 & -26.4 & 86.6        & M1              \\
  GSC 09415-02676\tablefootmark{*}   & 11 58 26.9 & -77 54 45 & 14.29  & 54.0 & -93.2 & -29.5 & 111.7       & M3              \\
  1RXS J121645.2-775339   & 12 16 46.0 & -77 53 33 & 13.88  & 57.7 & -95.7 & -30.3 & 115.8       & M4              \\
GSC 09420-00948   & 12 02 03.8 & -78 53 01 & 12.48  & 51.9 & -88.2 & -29.8 & 106.6       & M0              \\
  DX Cha       & 12 00 05.1 & -78 11 35 & 6.73   & 55.7 & -95.7 & -30.9 & 115.0       & A8              \\
  HD 104237-5  & 12 00 08.3 & -78 11 40 & 14.28  & 55.7 & -95.7 & -30.9 & 115.0       & M3              \\
  HD 104237-6  & 12 00 09.3 & -78 11 42 & 12.08  & 55.7 & -95.7 & -30.9 & 115.0       & K4              \\
  HD 104467    & 12 01 39.1 & -78 59 17 & 8.56   & 51.4 & -87.3 & -29.7 & 105.6       & G3              \\
  HD 105923    & 12 11 38.1 & -71 10 36 & 9.16   & 56.6 & -99.2 & -17.2 & 115.5       & G8              \\
  HIP 58490    & 11 59 42.3 & -76 01 26 & 11.31  & 48.7 & -85.3 & -23.5 & 101.0       & K4              \\
  TYC 9245-535-1   & 12 56 08.4 & -69 26 54 & 12.06  & 62.3 & -94.7 & -13.1 & 114.1       & K7              \\
  Eps Cha      & 11 59 37.6 & -78 13 19 & 5.34   & 53.8 & -92.5 & -29.9 & 111.1       & B9              \\
  GSC 09416-01029    & 12 04 36.2 & -77 31 35 & 13.81  & 55.1 & -94.2 & -29.0 & 112.9       & M2              \\
  HIP 42794    & 08 43 12.2 & -79 04 12 & 6.80   & 33.0 & -79.5 & -34.1 & 92.6      & A7              \\
  HIP 58410    & 11 58 35.2 & -77 49 31 & 6.73   & 52.5 & -90.8 & -28.6 & 108.7       & A7              \\
  Eta Cha      & 08 41 19.5 & -78 57 48 & 5.46   & 33.7 & -81.8 & -35.1 & 95.2      & B8              \\
  T Cha        & 11 57 13.5 & -79 21 32 & 9.85  & 50.8 & -86.8 & -30.3 & 105.0       & K0              \\\\
\hline\\
\multicolumn{9}{c}{Octans members} \\\\
\hline\\
  BD-201111   & 05 32 29.3 & -20 43 33 & 10.4   & -82.4 & -79.4 & -56.4 & 127.6         & G7              \\
  CD-303394N  & 06 40 04.9 & -30 33 03 & 9.84   & -72.4 & -123.7 & -40.1 & 148.8          & F6              \\
  CD-303394S  & 06 40 05.7 & -30 33 09 & 10.24  & -80.9 & -138.2 & -44.8 & 166.3          & F9              \\
  CD-431451   & 04 30 27.3 & -42 48 47 & 10.75  & -35.7 & -85.8 & -87.8 & 127.8         & G9              \\
  CD-471999   & 05 43 32.1 & -47 41 11 & 10.19  & -38.8 & -138.7 & -85.9 & 167.7          & G0              \\
  CD-492037   & 06 03 35.4 & -49 11 26 & 11.18  & -33.0 & -139.5 & -75.4 & 162.0          & K0              \\
  CD-58860    & 04 11 55.7 & -58 01 47 & 10.01  & -1.5 & -74.2 & -70.5 & 102.4         & G6              \\
  CD-66395    & 06 25 12.4 & -66 29 10 & 10.92  & 14.2 & -125.8 & -65.3 & 142.4         & K0              \\
  CD-72248    & 05 06 50.6 & -72 21 12 & 10.91  & 32.3 & -130.8 & -89.5 & 161.7         & K0              \\
  CD-87121    & 23 58 17.7 & -86 26 24 & 9.98   & 56.3 & -83.8 & -59.7 & 117.3        & G8              \\
  CP-82784    & 19 53 56.8 & -82 40 42 & 10.87  & 80.9 & -93.2 & -68.0 & 140.9         & K1              \\
  HD 155177    & 17 42 09.0 & -86 08 05 & 8.88   & 76.1 & -100.8 & -61.4 & 140.4         & F5              \\
  HD 274576    & 05 28 51.4 & -46 28 19 & 10.57  & -33.0 & -105.3 & -72.1 & 131.8          & G6              \\
  CP-791037   & 19 47 03.9 & -78 57 43 & 11.16  & 107.4 & -106.6 & -84.7 & 173.4          & G8              \\
  TYC 9300-891-1     & 18 49 48.7 & -71 57 10 & 11.43  & 125.1 & -94.2 & -75.0 & 173.6        & K0              \\
  TYC 7066-1037-1    & 05 58 11.8 & -35 00 49 & 11.24  & -57.2 & -103.1 & -56.0 & 130.5          & G9              \\
  TYC 9300-529-1     & 18 49 45.1 & -71 56 58 & 11.59  & 138.0 & -104.0 & -82.7 & 191.6          & K0              \\\\
\hline\\[10ex]
%\hline\hline\\
\multicolumn{9}{c}{Tucana Horologium members} \\\\
\hline\\ 
  AF Hor   & 02 41 47.3 & -52 59 31 & 12.21  & 0.8 & -22.4 & -34.6 & 41.2        & M2              \\
  BD-091108   & 05 15 36.5 & -09 30 51 & 9.79   & -60.1 & -35.6 & -33.4 & 77.4         & G5              \\
  BD-12943    & 04 36 47.1 & -12 09 21 & 9.86   & -49.0 & -26.9 & -39.6 & 68.5         & K0              \\
  BD-191062   & 04 59 32.0 & -19 17 42 & 10.65  & -41.9 & -34.2 & -35.1 & 64.5         & K3              \\
  CD-272520   & 05 49 06.6 & -27 33 56 & 10.22  & -40.4 & -52.6 & -30.9 & 73.2         & G9              \\
  CD-302310   & 05 18 29.0 & -30 01 32 & 11.66  & -34.3 & -45.4 & -35.7 & 67.2         & K4              \\
  CD-351167   & 03 19 08.7 & -35 07 00 & 11.12  & -13.0 & -19.5 & -36.9 & 43.7         & K7              \\
  CD-441173   & 03 31 55.7 & -43 59 14 & 10.90  & -8.4 & -24.9 & -35.9 & 44.5        & K6              \\
  CD-461064   & 03 30 49.1 & -45 55 57 & 9.55   & -6.8 & -24.5 & -34.2 & 42.6        & K3              \\
  CD-58553    & 02 42 33.0 & -57 39 37 & 10.98  & 3.9 & -28.2 & -38.8 & 48.1        & K5              \\
  CD-60416    & 02 07 32.2 & -59 40 21 & 10.68  & 7.1 & -24.4 & -36.2 & 44.2        & K5              \\
  CD-7824     & 00 42 20.3 & -77 47 40 & 10.21  & 21.2 & -32.0 & -31.4 & 49.6        & K3              \\
  HIP 1993     & 00 25 14.7 & -61 30 48 & 11.47 & 15.6 & -19.7 & -36.4 & 44.2        & M0              \\
  HD 16978     & 02 39 35.4 & -68 16 01 & 4.12   & 10.5 & -30.7 & -33.4 & 46.6        & B9              \\
  HD 105       & 00 05 52.5 & -41 45 11 & 7.53   & 10.4 & -5.4 & -37.6 & 39.4        & G0              \\
  HD 12039     & 01 57 49.0 & -21 54 05 & 8.66   & -10.7 & -3.4 & -39.2 & 40.8        & G4              \\
  HD 12894     & 02 04 35.1 & -54 52 54 & 6.46   & 5.2 & -23.9 & -41.1 & 47.8        & F4              \\
  HD 13183     & 02 07 18.1 & -53 11 56 & 8.63   & 4.3 & -24.9 & -44.4 & 51.1        & G7              \\
  HD 13246     & 02 07 26.1 & -59 40 46 & 7.50   & 7.1 & -24.4 & -36.2 & 44.2        & F7              \\
  HD 1466      & 00 18 26.1 & -63 28 39 & 7.45  & 15.6 & -19.3 & -33.3 & 41.5        & F8              \\
  HD 17250     & 02 46 14.6 & +05 35 33 & 7.88   & -36.1 & 8.0 & -39.8 & 54.3        & F8              \\
  HD 20121AB   & 03 12 25.8 & -44 25 11 & 6.40   & -6.5 & -22.3 & -35.7 & 42.6        & F5              \\
  HD 202917    & 21 20 50.0 & -53 02 03 & 8.69   & 29.9 & -8.5 & -29.6 & 42.9        & G7              \\
  HD 20385     & 03 16 40.7 & -03 31 49 & 7.48   & -32.8 & -2.9 & -36.6 & 49.2        & F5              \\
  HD 207575    & 21 52 09.7 & -62 03 09 & 7.22   & 28.2 & -16.0 & -31.6 & 45.3        & F5              \\
  HD 207964    & 21 55 11.4 & -61 53 12 & 6.56   & 28.7 & -16.3 & -32.7 & 46.5        & F4              \\
  HD 222259S   & 23 39 39.5 & -69 11 45 & 8.49   & 21.0 & -23.3 & -33.2 & 45.7        & G6              \\
  HD 222259N   & 23 39 39.3 & -69 11 40 & 9.84   & 21.0 & -23.3 & -33.2 & 45.7        & K3              \\
  HD 22705     & 03 36 53.4 & -49 57 29 & 7.65   & -4.6 & -26.8 & -33.7 & 43.3        & G2              \\
  HD 24636     & 03 48 11.5 & -74 41 39 & 7.13   & 14.3 & -40.4 & -32.9 & 54.0        & F3              \\
  HD 29615     & 04 38 43.9 & -27 02 02 & 8.47   & -29.6 & -31.4 & -36.0 & 56.2         & G3              \\
  HD 30051\tablefootmark{*}     & 04 43 17.2 & -23 37 42 & 7.12   & -36.8 & -34.1 & -39.2 & 63.7         & F2              \\
  HD 32195     & 04 48 05.2 & -80 46 45 & 8.14   & 20.8 & -47.6 & -31.9 & 61.0        & F7              \\
  HD 47875     & 06 34 41.0 & -69 53 06 & 9.17   & 11.1 & -60.9 & -31.2 & 69.3        & G4              \\
  HD 8558      & 01 23 21.3 & -57 28 51 & 8.51   & 10.6 & -23.1 & -42.5 & 49.5        & G7              \\
  HD 9054      & 01 28 08.7 & -52 38 19 & 9.07   & 5.6 & -15.0 & -32.2 & 36.0        & K1              \\
  HD 987       & 00 13 53.0 & -74 41 18 & 8.78   & 19.5 & -26.5 & -29.9 & 44.5        & G8              \\
  HIP 107345   & 21 44 30.1 & -60 58 39 & 11.61  & 29.0 & -15.2 & -31.6 & 45.5        & M0              \\
  TYC 9344-293-1   & 23 26 10.7 & -73 23 50 & 11.83  & 21.8 & -25.0 & -30.3 & 44.9        & M0              \\
  CD-53544    & 02 41 46.8 & -52 59 52 & 10.22  & 0.8 & -22.4 & -34.6 & 41.2        & K6              \\
  CD-86147    & 23 27 49.4 & -86 13 19 & 9.29   & 28.8 & -41.9 & -30.1 & 59.1        & G8              \\
  ASAS J015220-5950.4   & 01 52 18.3 & -59 50 17 & 12.57  & 7.2 & -20.5 & -31.8 & 38.5        & M2              \\
  1RXS J100104.1-791314    & 10 01 08.8 & -79 13 08 & 13.30 & 30.5 & -64.7 & -24.6 & 75.6        & M0              \\
  HD 24071     & 03 48 35.9 & -37 37 12 & 4.79   & -15.7 & -27.4 & -39.7 & 50.7         & A1              \\
  HD 25042     & 04 00 32.0 & -41 44 54 & 8.36   & -12.8 & -29.2 & -36.6 & 48.5         & G3              \\
  HD 2884      & 00 31 32.7 & -62 57 30 & 4.36   & 14.6 & -19.5 & -33.6 & 41.5       & B9              \\
  HD 2885      & 00 31 33.5 & -62 57 56 & 4.77   & 15.0 & -20.1 & -34.6 & 42.7       & A2              \\
  HD 3003      & 00 32 43.9 & -63 01 53 & 5.07   & 15.9 & -21.5 & -36.8 & 45.5       & A0              \\
  HD 3221      & 00 34 51.2 & -61 54 58 & 9.61   & 14.9 & -20.2 & -36.0 & 43.9       & K4              \\
  HD 53842     & 06 46 13.5 & -83 59 30 & 7.46   & 21.9 & -44.6 & -25.5 & 55.8       & F5              \\
  HIP 1910     & 00 24 09.0 & -62 11 04 & 11.49  & 16.6 & -20.9 & -37.6 & 46.1       & M0              \\
  HD 86356     & 09 51 50.7 & -79 01 38 & 10.20 & 29.5 & -64.0 & -24.4 & 74.6       & K0              \\
  TYC 9507-2466-1\tablefootmark{*}    & 11 40 16.6 & -83 21 00 & 11.56  & 35.5 & -59.7 & -26.4 & 74.3       & K4              \\
  TYC 8083-455-1   & 04 48 00.7 & -50 41 26 & 11.53  & -8.9 & -40.8 & -34.9 & 54.4       & K7              \\
  TYC 8098-414-1   & 05 33 25.6 & -51 17 13 & 11.74  & -8.8 & -43.0 & -28.3 & 52.2       & K7              \\
  HD 193924    & 20 25 38.9 & -56 44 06 & 1.91   & 42.4 & -14.7 & -31.7 & 54.9       & B2              \\[1ex]
\multicolumn{9}{c}{TW-Hydrae members} \\\\
\hline\\
  HD 14228     & 02 16 30.6 & -51 30 43 & 3.56   & 2.1 & -22.9 & -41.2 & 47.2       & B8              \\
  TWA 27        & 12 07 33.4 & -39 32 54 & 19.95  & 20.1 & -45.7 & 20.7 & 54.0       & M8              \\
  CD-337795   & 11 31 55.3 & -34 36 27 & 12.12  & 11.6 & -43.6 & 21.5 & 50.0       & M2              \\
  TWA 3A  & 11 10 27.9 & -37 31 52 & 12.57  & 7.0 & -33.7 & 13.3 & 36.9      & M4              \\
  TWA 3B  & 11 10 27.8 & -37 31 53 & 13.07  & 7.0 & -33.7 & 13.3 & 36.9      & M4              \\
  HD 96819     & 11 08 44.0 & -28 04 50 & 5.43   & 5.8 & -48.0 & 27.4 & 55.6      & A1              \\
  HD 98800     & 11 22 05.3 & -24 46 40 & 9.42   & 5.5 & -37.3 & 25.2 & 45.3      & K5              \\
  TWA 11A       & 12 36 01.0 & -39 52 10 & 5.78   & 33.3 & -58.4 & 28.4 & 73.0       & A0              \\
  TWA 11B       & 12 36 00.6 & -39 52 16 & 12.8   & 31.5 & -55.2 & 26.8 & 69.0       & M2              \\
  TWA 26        & 11 39 51.1 & -31 59 21 & 20.5   & 10.0 & -35.6 & 20.0 & 42.0       & M8              \\
  TWA 5B       & 11 31 55.4 & -34 36 29 & 20.4   & 11.6 & -43.6 & 21.5 & 50.0       & M8              \\
  TW Hya       & 11 01 51.9 & -34 42 17 & 11.07  & 7.7 & -50.4 & 21.6 & 55.4      & K6              \\
  TWA 10   & 12 35 04.2 & -41 36 39 & 12.96  & 26.7 & -46.9 & 20.9 & 57.9       & M2              \\
  TWA 12   & 11 21 05.5 & -38 45 16 & 12.85  & 14.7 & -58.1 & 22.8 & 64.1       & M1              \\
  CD-347390A\tablefootmark{*}  & 11 21 17.2 & -34 46 46 & 11.46  & 11.5 & -51.0 & 23.9 & 57.5       & M1              \\
  CD-347390B\tablefootmark{*}  & 11 21 17.4 & -34 46 50 & 11.96  & 11.5 & -51.0 & 23.9 & 57.5       & M1              \\
  TWA 14        & 11 13 26.5 & -45 23 43 & 12.8   & 24.9 & -89.9 & 23.5 & 96.2       & M0              \\
  TWA 16        & 12 34 56.4 & -45 38 07 & 12.8   & 37.2 & -64.7 & 23.0 & 78.1       & M1              \\
  CD-298887   & 11 09 13.8 & -30 01 40 & 11.43  & 5.7 & -40.7 & 21.7 & 46.5      & M2              \\
  TWA 23        & 12 07 27.4 & -32 47 00 & 12.67  & 17.9 & -43.4 & 26.2 & 53.8       & M3              \\
  CD-397538   & 12 15 30.7 & -39 48 43 & 11.44  & 21.5 & -45.1 & 20.7 & 54.1       & M1              \\
  TWA 7         & 10 42 30.1 & -33 40 17 & 11.65  & 2.3 & -29.9 & 12.1 & 32.3      & M2              \\
  CD-268632A  & 11 32 41.2 & -26 51 56 & 12.23  & 7.9 & -37.1 & 24.4 & 45.1      & M3              \\
  TWA 8B       & 11 32 41.2 & -26 52 09 & 15.3   & 7.7 & -36.3 & 23.9 & 44.1      & M5              \\
  TWA 9A        & 11 48 24.2 & -37 28 49 & 11.26  & 22.2 & -63.3 & 29.5 & 73.3       & M1              \\
  TWA 9B        & 11 48 23.7 & -37 28 49 & 14.0   & 22.2 & -63.3 & 29.5 & 73.3       & M1              \\\\
\hline\\
\end{longtable}
